The chiral effective pion-nucleon Lagrangian of order p^4

We construct the minimal effective chiral pion-nucleon SU(2) Lagrangian at fourth order in the chiral expansion. The Lagrangian contains 118 in principle measurable terms. We develop both the relativistic as well as the heavy baryon formulation of the effective field theory. For the latter, we also work out explicitly all 1/m corrections at fourth order. We display all relevant relations needed to find the linearly independent terms.

==> (inline-0) <==
\begin{longtable}[c]{|c|c|c|c|}  

\hline
$i$ & $O_{i}^{(4)}$ & $\widehat{O}_{i}^{(4)}$ &\\
\hline
\hline
\endhead
\hline
\caption[]{\rule{0cm}{2em}}
\endfoot
\hline
\caption[Independent dimension four operators for the relativistic and
  the HB Lagrangian. Also shown is the physical process with the least
  number of particles to which these operators contribute. Here,
  $N,\pi,\gamma(^*), W$ denotes nucleons, pions, real (virtual)
  external photons and the $W$--boson external sources, respectively.
  Electromagnetic (weak) form factors are abbreviated as ``em. (weak)
  ff.'' and $m$ is the nucleon mass. 
  The last four terms have no pion matrix elememts.]{\label{dim4} 
\rule{0cm}{2em}Independent dimension four operators for the relativistic and
  the HB Lagrangian. Also shown is the physical process with the least
  number of particles to which these operators contribute. Here,
  $N,\pi,\gamma(^*), W$ denote nucleons, pions, real (virtual)
  external photons and the $W$--boson external sources, respectively.
  Electromagnetic (weak) form factors are abbreviated as ``em. (weak)
  ff.'' and $m$ is the nucleon mass. 
  The last four terms have no pion matrix elememts.} 
\endlastfoot
\multicolumn{1}{|r|}{$1$} & \multicolumn{1}{|l|}{$\left\langle u\cdot
u\right\rangle \left\langle u\cdot u\right\rangle $} & \multicolumn{1}{|l|}{$%
\left\langle u\cdot u\right\rangle \left\langle u\cdot u\right\rangle $}
& \multicolumn{1}{|l|}{$\pi N \rightarrow \pi\pi\pi N$}  \\ 
\multicolumn{1}{|r|}{$2$} & \multicolumn{1}{|l|}{$\left\langle u_{\mu
}u_{\nu }\right\rangle \left\langle u^{\mu }u^{\nu }\right\rangle $} & 
\multicolumn{1}{|l|}{$\left\langle u_{\mu }u_{\nu }\right\rangle
\left\langle u^{\mu }u^{\nu }\right\rangle $} 
& \multicolumn{1}{|l|}{$\pi N \rightarrow \pi\pi\pi N$}\\ 
\multicolumn{1}{|r|}{$3$} & \multicolumn{1}{|l|}{$-\frac{1}{4m^{2}}%
\left\langle u\cdot u\right\rangle \left\langle u_{\mu }u_{\nu
}\right\rangle D^{\mu \nu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$\left\langle u\cdot
u\right\rangle \left\langle (v\cdot u)^{2}\right\rangle $} 
& \multicolumn{1}{|l|}{$\pi N \rightarrow \pi\pi\pi N$}\\ 
\multicolumn{1}{|r|}{$4$} & \multicolumn{1}{|l|}{$-\frac{1}{4m^{2}}%
\left\langle u_{\lambda }u_{\mu }\right\rangle \left\langle u^{\lambda
}u_{\nu }\right\rangle D^{\mu \nu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$\left\langle
u_{\lambda }v\cdot u\right\rangle \left\langle u^{\lambda }v\cdot
u\right\rangle $} & \multicolumn{1}{|l|}{$\pi N \rightarrow \pi\pi\pi N$}\\ 
\multicolumn{1}{|r|}{$5$} & \multicolumn{1}{|l|}{$\frac{1}{48m^{4}}%
\left\langle u_{\lambda }u_{\mu }\right\rangle \left\langle u_{\nu }u_{\rho
}\right\rangle D^{\lambda \mu \nu \rho } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$%
\left\langle (v\cdot u)^{2}\right\rangle \left\langle (v\cdot
u)^{2}\right\rangle $} & \multicolumn{1}{|l|}{$\pi N \rightarrow \pi\pi\pi N$}\\ 
\multicolumn{1}{|r|}{$6$} & \multicolumn{1}{|l|}{$\frac{i}{2}\left[ u_{\mu
},u_{\nu }\right] \left\langle u\cdot u\right\rangle \sigma ^{\mu \nu }$} & 
\multicolumn{1}{|l|}{$[S^{\mu },S^{\nu }]\left[ u_{\mu },u_{\nu }\right]
\left\langle u\cdot u\right\rangle $}& \multicolumn{1}{|l|}{$\pi N \rightarrow \pi\pi\pi N$} \\ 
\multicolumn{1}{|r|}{$7$} & \multicolumn{1}{|l|}{$-\frac{i}{8m^{2}}\left[
u_{\lambda },u_{\mu }\right] \left\langle u_{\nu }u_{\rho }\right\rangle
\sigma ^{\lambda \mu }D^{\nu \rho } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$[S^{\mu
},S^{\nu }]\left[ u_{\mu },u_{\nu }\right] \left\langle (v\cdot
u)^{2}\right\rangle $} & \multicolumn{1}{|l|}{$\pi N \rightarrow \pi\pi\pi N$}\\ 
\multicolumn{1}{|r|}{$8$} & \multicolumn{1}{|l|}{$\frac{i}{2}\left\langle 
\left[ u_{\mu },u_{\nu }\right] u_{\lambda }\right\rangle u^{\lambda }\sigma
^{\mu \nu }$} & \multicolumn{1}{|l|}{$[S^{\mu },S^{\nu }]\left\langle \left[
u_{\mu },u_{\nu }\right] u_{\lambda }\right\rangle u^{\lambda }$} 
& \multicolumn{1}{|l|}{$\pi N \rightarrow \pi\pi\pi N$}\\ 
\multicolumn{1}{|r|}{$9$} & \multicolumn{1}{|l|}{$-\frac{i}{8m^{2}}%
\left\langle \left[ u_{\lambda },u_{\mu }\right] u_{\nu }\right\rangle
u_{\rho }\sigma ^{\lambda \mu }D^{\nu \rho } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$%
[S^{\mu },S^{\nu }]\left\langle \left[ u_{\mu },u_{\nu }\right] v\cdot
u\right\rangle v\cdot u$} & \multicolumn{1}{|l|}{$\pi N \rightarrow \pi\pi\pi N$}\\ 
\multicolumn{1}{|r|}{} & \multicolumn{1}{|l|}{} & \multicolumn{1}{|l|}{} &\multicolumn{1}{|l|}{} \\ 
\multicolumn{1}{|r|}{$10$} & \multicolumn{1}{|l|}{$-\frac{1}{4m^{2}}%
\left\langle h_{\lambda \mu }u_{\nu }\right\rangle u_{\rho }\varepsilon
_{\quad \;\tau }^{\mu \nu \rho }D^{\lambda \tau } + {\rm h.c.}$} 
& \multicolumn{1}{|l|}{$\varepsilon_{\quad \tau}^{\mu \nu \rho} v^{\tau }%
v^{\lambda }\left\langle h_{\lambda \mu }u_{\nu }\right\rangle u_{\rho
}$} & \multicolumn{1}{|l|}{$\pi N \rightarrow \pi\pi N$}\\ 
\multicolumn{1}{|r|}{$11$} & \multicolumn{1}{|l|}{$\frac{1}{4m}\left\langle
h_{\lambda \mu }\left[ u^{\lambda },u_{\nu }\right] \right\rangle \gamma
_{5}\gamma ^{\mu }D^{\nu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$iS^{\mu }\left\langle
h_{\lambda \mu }\left[ u^{\lambda },v\cdot u\right] \right\rangle $} 
& \multicolumn{1}{|l|}{$\pi N \rightarrow \pi\pi N$}\\ 
\multicolumn{1}{|r|}{$12$} & \multicolumn{1}{|l|}{$\frac{1}{4m}\left\langle
h_{\lambda \mu }\left[ u^{\lambda },u_{\nu }\right] \right\rangle \gamma
_{5}\gamma ^{\nu }D^{\mu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$iv^{\mu
}\left\langle h_{\lambda \mu }\left[ u^{\lambda },S\cdot u\right]
\right\rangle $} & \multicolumn{1}{|l|}{$\pi N \rightarrow \pi\pi N$}\\ 
\multicolumn{1}{|r|}{$13$} & \multicolumn{1}{|l|}{$-\frac{1}{24m^{3}}%
\left\langle h_{\lambda \mu }\left[ u_{\nu },u_{\rho }\right] \right\rangle
\gamma _{5}\gamma ^{\rho }D^{\lambda \mu \nu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$%
iv^{\lambda }v^{\mu }\left\langle h_{\lambda \mu }\left[ v\cdot
u,S\cdot u\right] \right\rangle $} & \multicolumn{1}{|l|}{$\pi N \rightarrow \pi\pi N$}\\ 
\multicolumn{1}{|r|}{} & \multicolumn{1}{|l|}{} & \multicolumn{1}{|l|}{}& \multicolumn{1}{|l|}{}\\ 
\multicolumn{1}{|r|}{$14$} & \multicolumn{1}{|l|}{$\left\langle h_{\mu \nu
}h^{\mu \nu }\right\rangle $} & \multicolumn{1}{|l|}{$\left\langle h_{\mu
\nu }h^{\mu \nu }\right\rangle $} & \multicolumn{1}{|l|}{$\pi N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{$15$} & \multicolumn{1}{|l|}{$-\frac{1}{4m^{2}}%
\left\langle h_{\lambda \mu }h_{\;\;\nu }^{\lambda }\right\rangle D^{\mu \nu
} + {\rm h.c.}$} & \multicolumn{1}{|l|}{$v^{\mu }v^{\nu }\left\langle h_{\lambda \mu
}h_{\;\;\nu }^{\lambda }\right\rangle $} & \multicolumn{1}{|l|}{$\pi N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{$16$} & \multicolumn{1}{|l|}{$\frac{1}{48m^{4}}%
\left\langle h_{\lambda \mu }h_{\nu \rho }\right\rangle D^{\lambda \mu \nu
\rho } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$v^{\lambda }v^{\mu }v^{\nu }v^{\rho
}\left\langle h_{\lambda \mu }h_{\nu \rho }\right\rangle $} & \multicolumn{1}{|l|}{$\pi N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{$17$} & \multicolumn{1}{|l|}{$\frac{1}{2}\left[
h_{\lambda \mu },h_{\;\;\nu }^{\lambda }\right] i\sigma ^{\mu \nu }$} & 
\multicolumn{1}{|l|}{$[S^{\mu },S^{\nu }]\left[ h_{\lambda \mu },h_{\;\;\nu
}^{\lambda }\right] $} & \multicolumn{1}{|l|}{$\pi N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{$18$} & \multicolumn{1}{|l|}{$-\frac{1}{8m^{2}}\left[
h_{\lambda \mu },h_{\nu \rho }\right] i\sigma ^{\mu \nu }D^{\lambda \rho } + {\rm h.c.}$}
& \multicolumn{1}{|l|}{$[S^{\mu },S^{\nu }]v^{\lambda }v^{\rho }\left[
h_{\lambda \mu },h_{\nu \rho }\right] $} & \multicolumn{1}{|l|}{$\pi N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{} & \multicolumn{1}{|l|}{} & \multicolumn{1}{|l|}{} &\multicolumn{1}{|l|}{}\\ 
\multicolumn{1}{|r|}{$19$} & \multicolumn{1}{|l|}{$\left\langle \chi
_{+}\right\rangle \left\langle u\cdot u\right\rangle $} & 
\multicolumn{1}{|l|}{$\left\langle \chi _{+}\right\rangle \left\langle
u\cdot u\right\rangle $} & \multicolumn{1}{|l|}{$\pi N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{$20$} & \multicolumn{1}{|l|}{$-\frac{1}{4m^{2}}%
\left\langle \chi _{+}\right\rangle \left\langle u_{\mu }u_{\nu
}\right\rangle D^{\mu \nu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$\left\langle \chi
_{+}\right\rangle \left\langle (v\cdot u)^{2}\right\rangle $} & \multicolumn{1}{|l|}{$\pi N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{$21$} & \multicolumn{1}{|l|}{$\frac{1}{2}\left\langle
\chi _{+}\right\rangle \left[ u_{\mu },u_{\nu }\right] i\sigma ^{\mu \nu }$}
& \multicolumn{1}{|l|}{$[S^{\mu },S^{\nu }]\left\langle \chi
_{+}\right\rangle \left[ u_{\mu },u_{\nu }\right] $} & \multicolumn{1}{|l|}{$\pi N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{$22$} & \multicolumn{1}{|l|}{$\left[ D_{\mu },\left[
D^{\mu },\left\langle \chi _{+}\right\rangle \right] \right] $} & 
\multicolumn{1}{|l|}{$\left[ D_{\mu },\left[ D^{\mu },\left\langle \chi
_{+}\right\rangle \right] \right] $} & \multicolumn{1}{|l|}{$\pi N \rightarrow \pi N $}\\ 
\multicolumn{1}{|r|}{} & \multicolumn{1}{|l|}{} & \multicolumn{1}{|l|}{} &\multicolumn{1}{|l|}{}\\ 
\multicolumn{1}{|r|}{$23$} & \multicolumn{1}{|l|}{$\widetilde{\chi }%
_{+}\left\langle u\cdot u\right\rangle $} & \multicolumn{1}{|l|}{$\widetilde{%
\chi }_{+}\left\langle u\cdot u\right\rangle $} & \multicolumn{1}{|l|}{$\pi N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{$24$} & \multicolumn{1}{|l|}{$-\frac{1}{4m^{2}}%
\widetilde{\chi }_{+}\left\langle u_{\mu }u_{\nu }\right\rangle D^{\mu \nu } + {\rm h.c.}
$%
} & \multicolumn{1}{|l|}{$\widetilde{\chi }_{+}\left\langle (v\cdot
u)^{2}\right\rangle $} & \multicolumn{1}{|l|}{$\pi N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{$25$} & \multicolumn{1}{|l|}{$u_{\mu }\left\langle 
\widetilde{\chi }_{+}u^{\mu }\right\rangle $} & \multicolumn{1}{|l|}{$u_{\mu
}\left\langle \widetilde{\chi }_{+}u^{\mu }\right\rangle $} & \multicolumn{1}{|l|}{$\pi N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{$26$} & \multicolumn{1}{|l|}{$-\frac{1}{4m^{2}}u_{\mu
}\left\langle \widetilde{\chi }_{+}u_{\nu }\right\rangle D^{\mu \nu } + {\rm h.c.}$} & 
\multicolumn{1}{|l|}{$v\cdot u\left\langle \widetilde{\chi }_{+}v\cdot
u\right\rangle $} & \multicolumn{1}{|l|}{$\pi N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{$27$} & \multicolumn{1}{|l|}{$\frac{1}{2}\left\langle 
\widetilde{\chi }_{+}\left[ u_{\mu },u_{\nu }\right] \right\rangle i\sigma
^{\mu \nu }$} & \multicolumn{1}{|l|}{$[S^{\mu },S^{\nu }]\left\langle 
\widetilde{\chi }_{+}\left[ u_{\mu },u_{\nu }\right] \right\rangle $} & \multicolumn{1}{|l|}{$\pi N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{$28$} & \multicolumn{1}{|l|}{$\frac{1}{4m}\left[ 
\widetilde{\chi }_{+},h_{\mu \nu }\right] \gamma _{5}\gamma ^{\mu }D^{\nu } + {\rm h.c.}$}
& \multicolumn{1}{|l|}{$iS^{\mu }v^{\nu }\left[ \widetilde{\chi }_{+},h_{\mu
\nu }\right] $} & \multicolumn{1}{|l|}{$\pi N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{$29$} & \multicolumn{1}{|l|}{$\frac{1}{4m}\left[ \left[
D_{\mu },\widetilde{\chi }_{+}\right] ,u_{\nu }\right] \gamma _{5}\gamma
^{\mu }D^{\nu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$iS^{\mu }\left[ \left[ D_{\mu },%
\widetilde{\chi }_{+}\right] ,v\cdot u\right] $} & \multicolumn{1}{|l|}{$\pi N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{$30$} & \multicolumn{1}{|l|}{$\left[ D_{\mu },\left[
D^{\mu },\widetilde{\chi }_{+}\right] \right] $} & \multicolumn{1}{|l|}{$%
\left[ D_{\mu },\left[ D^{\mu },\widetilde{\chi }_{+}\right] \right] $} 
& \multicolumn{1}{|l|}{$\pi N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{} & \multicolumn{1}{|l|}{} & \multicolumn{1}{|l|}{} &\multicolumn{1}{|l|}{}\\ 
\multicolumn{1}{|r|}{$31$} & \multicolumn{1}{|l|}{$-\frac{i}{4m}\left\langle
\chi _{-}\right\rangle \left[ u_{\mu },u_{\nu }\right] \gamma _{5}\gamma
^{\mu }D^{\nu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$\left\langle \chi
_{-}\right\rangle \left[ S\cdot u,v\cdot u\right] $} & \multicolumn{1}{|l|}{$\pi N \rightarrow \pi\pi^0 N$}\\ 
\multicolumn{1}{|r|}{$32$} & \multicolumn{1}{|l|}{$-\frac{i}{4m^{2}}%
\left\langle \chi _{-}\right\rangle h_{\mu \nu }D^{\mu \nu } + {\rm h.c.}$} & 
\multicolumn{1}{|l|}{$iv^{\mu }v^{\nu }\left\langle \chi _{-}\right\rangle
h_{\mu \nu }$} & \multicolumn{1}{|l|}{$\pi^0 N \rightarrow \pi^0 N$}\\ 
\multicolumn{1}{|r|}{$33$} & \multicolumn{1}{|l|}{$iu_{\mu }\left[ D^{\mu
},\left\langle \chi _{-}\right\rangle \right] $} & \multicolumn{1}{|l|}{$%
iu_{\mu }\left[ D^{\mu },\left\langle \chi _{-}\right\rangle \right] $} 
& \multicolumn{1}{|l|}{$\pi^0 N \rightarrow \pi^0 N$}\\ 
\multicolumn{1}{|r|}{} & \multicolumn{1}{|l|}{} & \multicolumn{1}{|l|}{}  &\multicolumn{1}{|l|}{}\\ 
\multicolumn{1}{|r|}{$34$} & \multicolumn{1}{|l|}{$-\frac{i}{4m}\left\langle 
\widetilde{\chi }_{-}\left[ u_{\mu },u_{\nu }\right] \right\rangle \gamma
_{5}\gamma ^{\mu }D^{\nu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$\left\langle 
\widetilde{\chi }_{-}\left[ S\cdot u,v\cdot u\right] \right\rangle $} 
& \multicolumn{1}{|l|}{$\pi N \rightarrow \pi\pi N$}\\ 
\multicolumn{1}{|r|}{$35$} & \multicolumn{1}{|l|}{$-\frac{i}{4m^{2}}%
\left\langle \widetilde{\chi }_{-}h_{\mu \nu }\right\rangle D^{\mu \nu } + {\rm h.c.}$} & 
\multicolumn{1}{|l|}{$iv^{\mu }v^{\nu }\left\langle \widetilde{\chi }%
_{-}h_{\mu \nu }\right\rangle $} & \multicolumn{1}{|l|}{$\pi N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{$36$} & \multicolumn{1}{|l|}{$i\left\langle u_{\mu }%
\left[ D^{\mu },\widetilde{\chi }_{-}\right] \right\rangle $} & 
\multicolumn{1}{|l|}{$i\left\langle u_{\mu }\left[ D^{\mu },\widetilde{\chi }%
_{-}\right] \right\rangle $} & \multicolumn{1}{|l|}{$\pi N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{$37$} & \multicolumn{1}{|l|}{$-\frac{1}{2}\left[ u_{\mu
},\left[ D_{\nu },\widetilde{\chi }_{-}\right] \right] \sigma ^{\mu \nu }$} & 
\multicolumn{1}{|l|}{$i[S^{\mu },S^{\nu }]\left[ u_{\mu },\left[ D_{\nu },%
\widetilde{\chi }_{-}\right] \right] $} & \multicolumn{1}{|l|}{$\pi N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{} & \multicolumn{1}{|l|}{} & \multicolumn{1}{|l|}{}  &\multicolumn{1}{|l|}{}\\ 
\multicolumn{1}{|r|}{$38$} & \multicolumn{1}{|l|}{$\left\langle \chi
_{+}\right\rangle \left\langle \chi _{+}\right\rangle $} & 
\multicolumn{1}{|l|}{$\left\langle \chi _{+}\right\rangle \left\langle \chi
_{+}\right\rangle $} & \multicolumn{1}{|l|}{$m, \pi N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{$39$} & \multicolumn{1}{|l|}{$\widetilde{\chi }%
_{+}\left\langle \chi _{+}\right\rangle $} & \multicolumn{1}{|l|}{$%
\widetilde{\chi }_{+}\left\langle \chi _{+}\right\rangle $} 
& \multicolumn{1}{|l|}{$m, \pi N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{$40$} & \multicolumn{1}{|l|}{$\left\langle \widetilde{%
\chi }_{+}\widetilde{\chi }_{+}\right\rangle $} & \multicolumn{1}{|l|}{$%
\left\langle \widetilde{\chi }_{+}\widetilde{\chi }_{+}\right\rangle $} 
& \multicolumn{1}{|l|}{$m, \pi N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{$41$} & \multicolumn{1}{|l|}{$\widetilde{\chi }%
_{-}\left\langle \chi _{-}\right\rangle $} & \multicolumn{1}{|l|}{$%
\widetilde{\chi }_{-}\left\langle \chi _{-}\right\rangle $} & \multicolumn{1}{|l|}{$\pi^0 N \rightarrow \pi^0 N$}\\ 
\multicolumn{1}{|r|}{} & \multicolumn{1}{|l|}{} & \multicolumn{1}{|l|}{}  &\multicolumn{1}{|l|}{}\\ 
\multicolumn{1}{|r|}{$42$} & \multicolumn{1}{|l|}{$i\left\langle F_{\mu \nu
}^{+}\right\rangle \left[ u^{\mu },u^{\nu }\right] $} & \multicolumn{1}{|l|}{%
$i\left\langle F_{\mu \nu }^{+}\right\rangle \left[ u^{\mu },u^{\nu }\right] 
$} & \multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi\pi N$}\\ 
\multicolumn{1}{|r|}{$43$} & \multicolumn{1}{|l|}{$-\frac{i}{4m^{2}}%
\left\langle F_{\lambda \mu }^{+}\right\rangle \left[ u^{\lambda },u_{\nu }%
\right] D^{\mu \nu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$iv^{\mu }\left\langle
F_{\lambda \mu }^{+}\right\rangle \left[ u^{\lambda },v\cdot u\right] $} 
& \multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi\pi N$}\\ 
\multicolumn{1}{|r|}{$44$} & \multicolumn{1}{|l|}{$-\frac{1}{2}\left\langle
F_{\mu \nu }^{+}\right\rangle \left\langle u\cdot u\right\rangle \sigma
^{\mu \nu }$} & \multicolumn{1}{|l|}{$i[S^{\mu },S^{\nu }]\left\langle
F_{\mu \nu }^{+}\right\rangle \left\langle u\cdot u\right\rangle $} 
& \multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi\pi N$}\\ 
\multicolumn{1}{|r|}{$45$} & \multicolumn{1}{|l|}{$-\frac{1}{2}\left\langle
F_{\lambda \mu }^{+}\right\rangle \left\langle u^{\lambda }u_{\nu
}\right\rangle \sigma ^{\mu \nu }$} & \multicolumn{1}{|l|}{$i[S^{\mu
},S^{\nu }]\left\langle F_{\lambda \mu }^{+}\right\rangle \left\langle
u^{\lambda }u_{\nu }\right\rangle $} & \multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi\pi N$}\\ 
\multicolumn{1}{|r|}{$46$} & \multicolumn{1}{|l|}{$\frac{1}{8m^{2}}%
\left\langle F_{\lambda \mu }^{+}\right\rangle \left\langle u_{\nu }u_{\rho
}\right\rangle \sigma ^{\lambda \mu }D^{\nu \rho } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$%
i[S^{\mu },S^{\nu }]\left\langle F_{\mu \nu }^{+}\right\rangle \left\langle
(v\cdot u)^{2}\right\rangle $} & \multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi\pi N$}\\ 
\multicolumn{1}{|r|}{$47$} & \multicolumn{1}{|l|}{$\frac{1}{8m^{2}}%
\left\langle F_{\lambda \mu }^{+}\right\rangle \left\langle u_{\nu }u_{\rho
}\right\rangle \sigma ^{\mu \nu }D^{\lambda \rho } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$%
i[S^{\mu },S^{\nu }]v^{\lambda }\left\langle F_{\lambda \mu
}^{+}\right\rangle \left\langle u_{\nu }v\cdot u\right\rangle $} 
& \multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi\pi N$}\\ 
\multicolumn{1}{|r|}{} & \multicolumn{1}{|l|}{} & \multicolumn{1}{|l|}{}  &\multicolumn{1}{|l|}{}\\ 
\multicolumn{1}{|r|}{$48$} & \multicolumn{1}{|l|}{$-\frac{i}{4m}\left\langle
F_{\lambda \mu }^{+}\right\rangle h_{\;\nu }^{\lambda }\gamma _{5}\gamma
^{\mu }D^{\nu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$S^{\mu }v^{\nu }\left\langle
F_{\lambda \mu }^{+}\right\rangle h_{\;\nu }^{\lambda }$} & \multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{$49$} & \multicolumn{1}{|l|}{$-\frac{i}{4m}\left\langle
F_{\lambda \mu }^{+}\right\rangle h_{\;\nu }^{\lambda }\gamma _{5}\gamma
^{\nu }D^{\mu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$S^{\nu }v^{\mu }\left\langle
F_{\lambda \mu }^{+}\right\rangle h_{\;\nu }^{\lambda }$} &\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi N$} \\ 
\multicolumn{1}{|r|}{$50$} & \multicolumn{1}{|l|}{$\frac{i}{24m^{3}}%
\left\langle F_{\lambda \mu }^{+}\right\rangle h_{\nu \rho }\gamma
_{5}\gamma ^{\lambda }D^{\mu \nu \rho } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$S^{\lambda
}v^{\mu }v^{\nu }v^{\rho }\left\langle F_{\lambda \mu }^{+}\right\rangle
h_{\nu \rho }$} &\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{$51$} & \multicolumn{1}{|l|}{$-\frac{i}{4m}u^{\lambda }%
\left[ D_{\lambda },\left\langle F_{\mu \nu }^{+}\right\rangle \right]
\gamma _{5}\gamma ^{\mu }D^{\nu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$S^{\mu }v^{\nu
}u^{\lambda }\left[ D_{\lambda },\left\langle F_{\mu \nu }^{+}\right\rangle 
\right] $} &\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{$52$} & \multicolumn{1}{|l|}{$-\frac{i}{4m}u_{\mu }%
\left[ D^{\lambda },\left\langle F_{\lambda \nu }^{+}\right\rangle \right]
\gamma _{5}\gamma ^{\mu }D^{\nu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$v^{\nu }S\cdot u%
\left[ D^{\lambda },\left\langle F_{\lambda \nu }^{+}\right\rangle \right] $}
&\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{$53$} & \multicolumn{1}{|l|}{$-\frac{i}{4m}u_{\mu }%
\left[ D^{\lambda },\left\langle F_{\lambda \nu }^{+}\right\rangle \right]
\gamma _{5}\gamma ^{\nu }D^{\mu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$S^{\nu }v\cdot u%
\left[ D^{\lambda },\left\langle F_{\lambda \nu }^{+}\right\rangle \right] $}
&\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{} & \multicolumn{1}{|l|}{} & \multicolumn{1}{|l|}{}  &\multicolumn{1}{|l|}{}\\ 
\multicolumn{1}{|r|}{$54$} & \multicolumn{1}{|l|}{$-\frac{1}{2}\left[
D^{\lambda },\left[ D_{\lambda },\left\langle F_{\mu \nu }^{+}\right\rangle 
\right] \right] \sigma ^{\mu \nu }$} & \multicolumn{1}{|l|}{$i[S^{\mu
},S^{\nu }]\left[ D^{\lambda },\left[ D_{\lambda },\left\langle F_{\mu \nu
}^{+}\right\rangle \right] \right] $} &\multicolumn{1}{|l|}{em. ff.}\\ 
\multicolumn{1}{|r|}{} & \multicolumn{1}{|l|}{} & \multicolumn{1}{|l|}{}  &\multicolumn{1}{|l|}{}\\ 
\multicolumn{1}{|r|}{$55$} & \multicolumn{1}{|l|}{$i\left\langle \widetilde{F%
}_{\mu \nu }^{+}\left[ u^{\mu },u^{\nu }\right] \right\rangle $} & 
\multicolumn{1}{|l|}{$i\left\langle \widetilde{F}_{\mu \nu }^{+}\left[
u^{\mu },u^{\nu }\right] \right\rangle $} &\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi\pi N$}\\ 
\multicolumn{1}{|r|}{$56$} & \multicolumn{1}{|l|}{$-\frac{i}{4m^{2}}%
\left\langle \widetilde{F}_{\lambda \mu }^{+}\left[ u^{\lambda },u_{\nu }%
\right] \right\rangle D^{\mu \nu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$iv^{\mu
}\left\langle \widetilde{F}_{\lambda \mu }^{+}\left[ u^{\lambda },v\cdot u%
\right] \right\rangle $} &\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi\pi N$}\\ 
\multicolumn{1}{|r|}{$57$} & \multicolumn{1}{|l|}{$-\frac{1}{2}\widetilde{F}%
_{\mu \nu }^{+}\left\langle u\cdot u\right\rangle \sigma ^{\mu \nu }$} & 
\multicolumn{1}{|l|}{$i[S^{\mu },S^{\nu }]\widetilde{F}_{\mu \nu
}^{+}\left\langle u\cdot u\right\rangle $} &\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi\pi N$}\\ 
\multicolumn{1}{|r|}{$58$} & \multicolumn{1}{|l|}{$-\frac{1}{2}\widetilde{F}%
_{\lambda \mu }^{+}\left\langle u^{\lambda }u_{\nu }\right\rangle \sigma
^{\mu \nu }$} & \multicolumn{1}{|l|}{$i[S^{\mu },S^{\nu }]\widetilde{F}%
_{\lambda \mu }^{+}\left\langle u^{\lambda }u_{\nu }\right\rangle $} 
&\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi\pi N$}\\ 
\multicolumn{1}{|r|}{$59$} & \multicolumn{1}{|l|}{$\frac{1}{8m^{2}}%
\widetilde{F}_{\mu \nu }^{+}\left\langle u_{\lambda }u_{\rho }\right\rangle
\sigma ^{\mu \nu }D^{\lambda \rho } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$i[S^{\mu
},S^{\nu }]\widetilde{F}_{\mu \nu }^{+}\left\langle (v\cdot
u)^{2}\right\rangle $} &\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi\pi N$}\\ 
\multicolumn{1}{|r|}{$60$} & \multicolumn{1}{|l|}{$\frac{1}{8m^{2}}%
\widetilde{F}_{\lambda \mu }^{+}\left\langle u_{\nu }u_{\rho }\right\rangle
\sigma ^{\mu \nu }D^{\lambda \rho } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$i[S^{\mu
},S^{\nu }]v^{\lambda }\widetilde{F}_{\lambda \mu }^{+}\left\langle u_{\nu
}v\cdot u\right\rangle $} &\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi\pi N$}\\ 
\multicolumn{1}{|r|}{} & \multicolumn{1}{|l|}{} & \multicolumn{1}{|l|}{}  &\multicolumn{1}{|l|}{}\\ 
\multicolumn{1}{|r|}{$61$} & \multicolumn{1}{|l|}{$-\frac{1}{2}u^{\lambda
}\left\langle \widetilde{F}_{\mu \nu }^{+}u_{\lambda }\right\rangle \sigma
^{\mu \nu }$} & \multicolumn{1}{|l|}{$i[S^{\mu },S^{\nu }]u^{\lambda
}\left\langle \widetilde{F}_{\mu \nu }^{+}u_{\lambda }\right\rangle $} 
&\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi\pi N$}\\ 
\multicolumn{1}{|r|}{$62$} & \multicolumn{1}{|l|}{$-\frac{1}{2}u^{\lambda
}\left\langle \widetilde{F}_{\lambda \mu }^{+}u_{\nu }\right\rangle \sigma
^{\mu \nu }$} & \multicolumn{1}{|l|}{$i[S^{\mu },S^{\nu }]u^{\lambda
}\left\langle \widetilde{F}_{\lambda \mu }^{+}u_{\nu }\right\rangle $} 
&\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi\pi N$}\\ 
\multicolumn{1}{|r|}{$63$} & \multicolumn{1}{|l|}{$-\frac{1}{2}u_{\mu
}\left\langle \widetilde{F}_{\lambda \nu }^{+}u^{\lambda }\right\rangle
\sigma ^{\mu \nu }$} & \multicolumn{1}{|l|}{$i[S^{\mu },S^{\nu }]u_{\mu
}\left\langle \widetilde{F}_{\lambda \nu }^{+}u^{\lambda }\right\rangle $}
&\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi\pi N$}\\ 
\multicolumn{1}{|r|}{$64$} & \multicolumn{1}{|l|}{$\frac{1}{8m^{2}}%
u_{\lambda }\left\langle \widetilde{F}_{\mu \nu }^{+}u_{\rho }\right\rangle
\sigma ^{\mu \nu }D^{\lambda \rho } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$i[S^{\mu
},S^{\nu }]v\cdot u\left\langle \widetilde{F}_{\mu \nu }^{+}v\cdot
u\right\rangle $} &\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi\pi N$}\\ 
\multicolumn{1}{|r|}{$65$} & \multicolumn{1}{|l|}{$\frac{1}{8m^{2}}u_{\rho
}\left\langle \widetilde{F}_{\mu \lambda }^{+}u_{\nu }\right\rangle \sigma
^{\mu \nu }D^{\lambda \rho } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$i[S^{\mu },S^{\nu
}]v^{\lambda }v\cdot u\left\langle \widetilde{F}_{\mu \lambda }^{+}u_{\nu
}\right\rangle $} &\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi\pi N$}\\ 
\multicolumn{1}{|r|}{$66$} & \multicolumn{1}{|l|}{$\frac{1}{8m^{2}}u_{\nu
}\left\langle \widetilde{F}_{\mu \lambda }^{+}u_{\rho }\right\rangle \sigma
^{\mu \nu }D^{\lambda \rho } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$i[S^{\mu },S^{\nu
}]v^{\lambda }u_{\nu }\left\langle \widetilde{F}_{\mu \lambda }^{+}v\cdot
u\right\rangle $} &\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi\pi N$}\\ 
\multicolumn{1}{|r|}{} & \multicolumn{1}{|l|}{} & \multicolumn{1}{|l|}{}  &\multicolumn{1}{|l|}{}\\ 
\multicolumn{1}{|r|}{$67$} & \multicolumn{1}{|l|}{$-\frac{i}{4m}\left\langle 
\widetilde{F}_{\lambda \mu }^{+} h_{\;\nu }^{\lambda }\right\rangle \gamma
_{5}\gamma ^{\mu }D^{\nu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$S^{\mu }v^{\nu
}\left\langle \widetilde{F}_{\lambda \mu }^{+}h_{\;\nu }^{\lambda
}\right\rangle $} &\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi N$} \\ 
\multicolumn{1}{|r|}{$68$} & \multicolumn{1}{|l|}{$-\frac{i}{4m}\left\langle 
\widetilde{F}_{\lambda \mu }^{+} h_{\;\nu }^{\lambda }\right\rangle \gamma
_{5}\gamma ^{\nu }D^{\mu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$S^{\nu }v^{\mu
}\left\langle \widetilde{F}_{\lambda \mu }^{+}h_{\;\nu }^{\lambda
}\right\rangle $} &\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{$69$} & \multicolumn{1}{|l|}{$\frac{i}{24m^{3}}%
\left\langle \widetilde{F}_{\lambda \mu }^{+} h_{\nu \rho }\right\rangle
\gamma _{5}\gamma ^{\lambda }D^{\mu \nu \rho } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$%
S^{\lambda }v^{\mu }v^{\nu }v^{\rho }\left\langle \widetilde{F}_{\lambda \mu
}^{+}h_{\nu \rho }\right\rangle $}&\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi N$} \\ 
\multicolumn{1}{|r|}{$70$} & \multicolumn{1}{|l|}{$-\frac{i}{4m^{2}}\left[ 
\widetilde{F}_{\lambda \mu }^{+},h_{\nu \rho }\right] \varepsilon _{\quad
\;\tau }^{\lambda \mu \nu }D^{\rho \tau } + {\rm h.c.}$} & \multicolumn{1}{|l|}
{$i\varepsilon_{\quad \;\tau }^{\lambda \mu \nu }v^{\tau }v^{\rho
}\left[ \widetilde{F}_{\lambda \mu }^{+},h_{\nu \rho }\right] $} 
&\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{$71$} & \multicolumn{1}{|l|}{$-\frac{i}{4m}\left\langle
u^{\lambda }\left[ D_{\lambda },\widetilde{F}_{\mu \nu }^{+}\right]
\right\rangle \gamma _{5}\gamma ^{\mu }D^{\nu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$%
S^{\mu }v^{\nu }\left\langle u^{\lambda }\left[ D_{\lambda },\widetilde{F}%
_{\mu \nu }^{+}\right] \right\rangle $} &\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{$72$} & \multicolumn{1}{|l|}{$-\frac{i}{4m}\left\langle
u_{\mu }\left[ D^{\lambda },\widetilde{F}_{\lambda \nu }^{+}\right]
\right\rangle \gamma _{5}\gamma ^{\mu }D^{\nu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$%
v^{\nu }\left\langle S\cdot u \left[ D^{\lambda },\widetilde{F}%
_{\lambda \nu }^{+}\right] \right\rangle $} &\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{$73$} & \multicolumn{1}{|l|}{$-\frac{i}{4m}\left\langle
u_{\mu }\left[ D^{\lambda },\widetilde{F}_{\lambda \nu }^{+}\right]
\right\rangle \gamma _{5}\gamma ^{\nu }D^{\mu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$%
S^{\nu }\left\langle v\cdot u\left[ D^{\lambda },\widetilde{F}_{\lambda \nu
}^{+}\right] \right\rangle $} &\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{} & \multicolumn{1}{|l|}{} & \multicolumn{1}{|l|}{}  &\multicolumn{1}{|l|}{}\\ 
\multicolumn{1}{|r|}{$74$} & \multicolumn{1}{|l|}{$-\frac{1}{2}\left[
D^{\lambda },\left[ D_{\lambda },\widetilde{F}_{\mu \nu }^{+}\right] \right]
\sigma ^{\mu \nu }$} & \multicolumn{1}{|l|}{$i[S^{\mu },S^{\nu }]\left[
D^{\lambda },\left[ D_{\lambda },\widetilde{F}_{\mu \nu }^{+}\right] \right] 
$} &\multicolumn{1}{|l|}{em. ff.}\\ 
\multicolumn{1}{|r|}{} & \multicolumn{1}{|l|}{} & \multicolumn{1}{|l|}{}  &\multicolumn{1}{|l|}{}\\ 
\multicolumn{1}{|r|}{$75$} & \multicolumn{1}{|l|}{$u_{\lambda }\left\langle
F_{\mu \nu }^{-}u_{\rho }\right\rangle \varepsilon ^{\lambda \mu \nu \rho }$}
& \multicolumn{1}{|l|}{$\varepsilon ^{\lambda \mu \nu \rho }
u_{\lambda }\left\langle F_{\mu \nu }^{-}u_{\rho}\right\rangle $}
&\multicolumn{1}{|l|}{$W N \rightarrow \pi\pi N$} \\ 
\multicolumn{1}{|r|}{$76$} & \multicolumn{1}{|l|}{$-\frac{1}{4m^{2}}%
u_{\lambda }\left\langle F_{\mu \nu }^{-}u_{\rho }\right\rangle \varepsilon
_{\quad \;\tau }^{\mu \nu \rho }D^{\lambda \tau } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$
\varepsilon_{\quad \;\tau }^{\mu \nu \rho }v^{\tau }%
v\cdot u\left\langle F_{\mu \nu }^{-}u_{\rho }\right\rangle $}
&\multicolumn{1}{|l|}{$W N \rightarrow \pi\pi N$}  \\ 
\multicolumn{1}{|r|}{$77$} & \multicolumn{1}{|l|}{$-\frac{1}{4m^{2}}%
u_{\lambda }\left\langle F_{\mu \nu }^{-}u_{\rho }\right\rangle \varepsilon
_{\quad \;\tau }^{\lambda \mu \nu }D^{\rho \tau } + {\rm h.c.}$} & \multicolumn{1}{|l|}
{$\varepsilon_{\quad \;\tau }^{\lambda \mu \nu }v^{\tau }%
u_{\lambda }\left\langle F_{\mu \nu }^{-}v\cdot u\right\rangle $} 
&\multicolumn{1}{|l|}{$W N \rightarrow \pi\pi N$} \\ 
\multicolumn{1}{|r|}{$78$} & \multicolumn{1}{|l|}{$-\frac{1}{4m^{2}}%
F_{\lambda \mu }^{-}\left\langle u_{\nu }u_{\rho }\right\rangle \varepsilon
_{\quad \;\tau }^{\lambda \mu \nu }D^{\rho \tau } + {\rm h.c.}$} & \multicolumn{1}{|l|}
{$\varepsilon_{\quad \;\tau }^{\lambda \mu \nu }v^{\tau }%
F_{\lambda \mu }^{-}\left\langle u_{\nu }v\cdot u\right\rangle $} 
&\multicolumn{1}{|l|}{$W N \rightarrow \pi\pi N$} \\ 
\multicolumn{1}{|r|}{$79$} & \multicolumn{1}{|l|}{$\frac{1}{4m}\left\langle
F_{\lambda \mu }^{-}\left[ u^{\lambda },u_{\nu }\right] \right\rangle \gamma
_{5}\gamma ^{\mu }D^{\nu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$iS^{\mu }\left\langle
F_{\lambda \mu }^{-}\left[ u^{\lambda },v\cdot u\right] \right\rangle $} 
&\multicolumn{1}{|l|}{$W N \rightarrow \pi\pi N$} \\ 
\multicolumn{1}{|r|}{$80$} & \multicolumn{1}{|l|}{$\frac{1}{4m}\left\langle
F_{\lambda \mu }^{-}\left[ u^{\lambda },u_{\nu }\right] \right\rangle \gamma
_{5}\gamma ^{\nu }D^{\mu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$iv^{\mu
}\left\langle F_{\lambda \mu }^{-}\left[ u^{\lambda },S\cdot u \right]
\right\rangle $} 
&\multicolumn{1}{|l|}{$W N \rightarrow \pi\pi N$} \\ 
\multicolumn{1}{|r|}{} & \multicolumn{1}{|l|}{} & \multicolumn{1}{|l|}{}  &\multicolumn{1}{|l|}{}\\ 
\multicolumn{1}{|r|}{$81$} & \multicolumn{1}{|l|}{$-\frac{1}{4m^{2}}%
\left\langle F_{\lambda \mu }^{-}h_{\;\;\nu }^{\lambda }\right\rangle D^{\mu
\nu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$v^{\mu }v^{\nu }\left\langle F_{\lambda \mu
}^{-}h_{\;\;\nu }^{\lambda }\right\rangle $} 
&\multicolumn{1}{|l|}{$W N \rightarrow \pi N$} \\ 
\multicolumn{1}{|r|}{$82$} & \multicolumn{1}{|l|}{$\frac{i}{2}\left[
F_{\lambda \mu }^{-},h_{\;\;\nu }^{\lambda }\right] \sigma ^{\mu \nu }$} & 
\multicolumn{1}{|l|}{$[S^{\mu },S^{\nu }]\left[ F_{\lambda \mu
}^{-},h_{\;\;\nu }^{\lambda }\right] $} &\multicolumn{1}{|l|}{$W N \rightarrow \pi N$} \\ 
\multicolumn{1}{|r|}{$83$} & \multicolumn{1}{|l|}{$-\frac{i}{8m^{2}}\left[
F_{\lambda \mu }^{-},h_{\nu \rho }\right] \sigma ^{\mu \nu }D^{\lambda \rho
}  + {\rm h.c.}$} & \multicolumn{1}{|l|}{$[S^{\mu },S^{\nu }]v^{\lambda }v^{\rho }\left[
F_{\lambda \mu }^{-},h_{\nu \rho }\right] $} &\multicolumn{1}{|l|}{$W N \rightarrow \pi N$} \\ 
\multicolumn{1}{|r|}{$84$} & \multicolumn{1}{|l|}{$-\frac{i}{8m^{2}}\left[
F_{\lambda \mu }^{-},h_{\nu \rho }\right] \sigma ^{\lambda \mu }D^{\nu \rho
}  + {\rm h.c.}$} & \multicolumn{1}{|l|}{$[S^{\mu },S^{\lambda }]v^{\rho }v^{\nu }\left[
F_{\mu \lambda }^{-},h_{\nu \rho }\right] $}& \multicolumn{1}{|l|}{$W N \rightarrow \pi N$} \\ 
\multicolumn{1}{|r|}{} & \multicolumn{1}{|l|}{} & \multicolumn{1}{|l|}{}  &\multicolumn{1}{|l|}{}\\ 
\multicolumn{1}{|r|}{$85$} & \multicolumn{1}{|l|}{$\left\langle u^{\mu }%
\left[ D^{\nu },F_{\mu \nu }^{-}\right] \right\rangle $} & 
\multicolumn{1}{|l|}{$\left\langle u^{\mu }\left[ D^{\nu },F_{\mu \nu }^{-}%
\right] \right\rangle $} &\multicolumn{1}{|l|}{$W N \rightarrow \pi N$} \\ 
\multicolumn{1}{|r|}{$86$} & \multicolumn{1}{|l|}{$-\frac{1}{4m^{2}}%
\left\langle u_{\mu }\left[ D^{\lambda },F_{\lambda \nu }^{-}\right]
\right\rangle D^{\mu \nu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$v^{\nu }\left\langle
v\cdot u\left[ D^{\lambda },F_{\lambda \nu }^{-}\right] \right\rangle $} 
&\multicolumn{1}{|l|}{$W N \rightarrow \pi N$} \\ 
\multicolumn{1}{|r|}{$87$} & \multicolumn{1}{|l|}{$\frac{i}{2}\left[
u^{\lambda }, \left[ D_{\lambda },F_{\mu \nu }^{-}\right] \right] \sigma ^{\mu
\nu }$} & \multicolumn{1}{|l|}{$[S^{\mu },S^{\nu }]\left[ u^{\lambda },\left[
D_{\lambda },F_{\mu \nu }^{-}\right] \right] $} 
&\multicolumn{1}{|l|}{$W N \rightarrow \pi N$} \\
\multicolumn{1}{|r|}{$88$} & \multicolumn{1}{|l|}{$\frac{i}{2}\left[ u_{\mu }%
,\left[ D^{\lambda },F_{\lambda \nu }^{-}\right] \right] \sigma ^{\mu \nu }$}
& \multicolumn{1}{|l|}{$[S^{\mu },S^{\nu }]\left[ u_{\mu }, \left[ D^{\lambda
},F_{\lambda \nu }^{-}\right] \right] $} &\multicolumn{1}{|l|}{$W N \rightarrow \pi N$} \\ 
\multicolumn{1}{|r|}{} & \multicolumn{1}{|l|}{} & \multicolumn{1}{|l|}{}  &\multicolumn{1}{|l|}{}\\ 
\multicolumn{1}{|r|}{$89$} & \multicolumn{1}{|l|}{$\left\langle F_{\mu \nu
}^{+}\right\rangle \left\langle F^{+\mu \nu }\right\rangle $} & 
\multicolumn{1}{|l|}{$\left\langle F_{\mu \nu }^{+}\right\rangle
\left\langle F^{+\mu \nu }\right\rangle $} &\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \gamma^* N$} \\ 
\multicolumn{1}{|r|}{$90$} & \multicolumn{1}{|l|}{$-\frac{1}{4m^{2}}%
\left\langle F_{\lambda \mu }^{+}\right\rangle \left\langle F_{\quad \;\nu
}^{+\lambda }\right\rangle D^{\mu \nu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$v^{\mu
}v^{\nu }\left\langle F_{\lambda \mu }^{+}\right\rangle \left\langle
F_{\quad \;\nu }^{+\lambda }\right\rangle $} &\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \gamma^* N$} \\ 
\multicolumn{1}{|r|}{$91$} & \multicolumn{1}{|l|}{$\widetilde{F}_{\mu \nu
}^+\left\langle F^{+\mu \nu }\right\rangle $} & \multicolumn{1}{|l|}{$%
\widetilde{F}_{\mu \nu}^+ \left\langle F^{+\mu \nu }\right\rangle $} 
&\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \gamma^* N$} \\ 
\multicolumn{1}{|r|}{$92$} & \multicolumn{1}{|l|}{$-\frac{1}{4m^{2}}%
\widetilde{F}_{\lambda\mu }^{+}\left\langle F_{\quad \; \nu}^{+\lambda}\right\rangle D^{\mu \nu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$v^{\mu }v^{\nu }%
\widetilde{F}_{\lambda \mu }^{+}\left\langle F_{\quad \;\nu}^{+\lambda }\right\rangle $} 
&\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \gamma^* N$} \\ 
\multicolumn{1}{|r|}{$93$} & \multicolumn{1}{|l|}{$\left\langle \widetilde{F}%
_{\mu \nu }^{+}\widetilde{F}^{+\mu \nu }\right\rangle $} & 
\multicolumn{1}{|l|}{$\left\langle \widetilde{F}_{\mu \nu }^{+}\widetilde{F}%
^{+\mu \nu }\right\rangle $} 
&\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \gamma^* N$} \\ 
\multicolumn{1}{|r|}{$94$} & \multicolumn{1}{|l|}{$-\frac{1}{4m^{2}}%
\left\langle \widetilde{F}_{\lambda \mu }^{+}\widetilde{F}_{\quad \;\nu
}^{+\lambda }\right\rangle D^{\mu \nu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$v^{\mu
}v^{\nu }\left\langle \widetilde{F}_{\lambda \mu }^{+}\widetilde{F}_{\quad
\;\nu }^{+\lambda }\right\rangle $} &\multicolumn{1}{|l|}{$\gamma^* N  \rightarrow \gamma^* N$} \\ 
\multicolumn{1}{|r|}{$95$} & \multicolumn{1}{|l|}{$\frac{i}{2}\left[ 
\widetilde{F}_{\lambda \mu }^{+},\widetilde{F}_{\quad \;\nu }^{+\lambda }%
\right] \sigma ^{\mu \nu }$} & \multicolumn{1}{|l|}{$[S^{\mu },S^{\nu }]%
\left[ \widetilde{F}_{\lambda \mu }^{+},\widetilde{F}_{\quad \;\nu
}^{+\lambda }\right] $}& \multicolumn{1}{|l|}{$\gamma^* N \rightarrow \gamma^*\pi\pi N$} \\ 
\multicolumn{1}{|r|}{$96$} & \multicolumn{1}{|l|}{$-\frac{i}{8m^{2}}\left[ 
\widetilde{F}_{\lambda \mu }^{+},\widetilde{F}_{\rho \nu }^{+}\right] \sigma
^{\mu \nu }D^{\lambda \rho } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$[S^{\mu },S^{\nu
}]v^{\lambda }v^{\rho }\left[ \widetilde{F}_{\lambda \mu }^{+},\widetilde{F}%
_{\rho \nu }^{+}\right] $} &\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \gamma^*\pi\pi N$}\\ 
\multicolumn{1}{|r|}{} & \multicolumn{1}{|l|}{} & \multicolumn{1}{|l|}{}  &\multicolumn{1}{|l|}{}\\ 
\multicolumn{1}{|r|}{$97$} & \multicolumn{1}{|l|}{$\frac{i}{2}\left[
F_{\lambda \mu }^{-},F_{\quad \nu }^{-\lambda }\right] \sigma ^{\mu \nu }$}
& \multicolumn{1}{|l|}{$[S^{\mu },S^{\nu }]\left[ F_{\lambda \mu
}^{-},F_{\quad \nu }^{-\lambda }\right] $} &\multicolumn{1}{|l|}{$W N \rightarrow W N$}\\ 
\multicolumn{1}{|r|}{$98$} & \multicolumn{1}{|l|}{$-\frac{i}{8m^{2}}\left[
F_{\lambda \mu }^{-},F_{\rho \nu }^{-}\right] \sigma ^{\mu \nu }D^{\lambda
\rho } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$[S^{\mu },S^{\nu }]v^{\lambda }v^{\rho }%
\left[ F_{\lambda \mu }^{-},F_{\rho \nu }^{-}\right] $} 
&\multicolumn{1}{|l|}{$W N \rightarrow W N$}\\ 
\multicolumn{1}{|r|}{} & \multicolumn{1}{|l|}{} & \multicolumn{1}{|l|}{}  &\multicolumn{1}{|l|}{}\\ 
\multicolumn{1}{|r|}{$99$} & \multicolumn{1}{|l|}{$-\frac{i}{4m}F_{\lambda
\mu }^{-}\left\langle F_{\quad \;\nu }^{+\lambda }\right\rangle \gamma
_{5}\gamma ^{\mu }D^{\nu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$S^{\mu }v^{\nu
}F_{\lambda \mu }^{-}\left\langle F_{\quad\;\nu }^{+\lambda }\right\rangle $}
&\multicolumn{1}{|l|}{$W N \rightarrow \gamma^* N$}\\ 
\multicolumn{1}{|r|}{$100$} & \multicolumn{1}{|l|}{$-\frac{i}{4m}F_{\lambda
\mu }^{-}\left\langle F_{\quad\;\nu }^{+\lambda }\right\rangle \gamma
_{5}\gamma ^{\nu }D^{\mu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$S^{\nu }v^{\mu
}F_{\lambda \mu }^{-}\left\langle F_{\quad\;\nu }^{+\lambda }\right\rangle $}
&\multicolumn{1}{|l|}{$W N \rightarrow \gamma^* N$}\\ 
\multicolumn{1}{|r|}{$101$} & \multicolumn{1}{|l|}{$-\frac{i}{4m}\left\langle
F_{\lambda \mu }^{-}F_{\quad\;\nu }^{+\lambda }\right\rangle \gamma _{5}\gamma
^{\mu }D^{\nu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$S^{\mu }v^{\nu }\left\langle
F_{\lambda \mu }^{-}F_{\quad\;\nu }^{+\lambda }\right\rangle $} 
&\multicolumn{1}{|l|}{$W N \rightarrow \gamma^* N$}\\ 
\multicolumn{1}{|r|}{$102$} & \multicolumn{1}{|l|}{$-\frac{i}{4m}\left\langle
F_{\lambda \mu }^{-}F_{\quad\;\nu }^{+\lambda }\right\rangle \gamma _{5}\gamma
^{\nu }D^{\mu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$S^{\nu }v^{\mu }\left\langle
F_{\lambda \mu }^{-}F_{\quad\;\nu }^{+\lambda }\right\rangle $} 
&\multicolumn{1}{|l|}{$W N \rightarrow \gamma^* N$}\\ 
\multicolumn{1}{|r|}{$103$} & \multicolumn{1}{|l|}{$i\left[ F_{\lambda \mu
}^{-},\widetilde{F}_{\nu \rho }^{+}\right] \varepsilon ^{\lambda \mu \nu
\rho }$} & \multicolumn{1}{|l|}{$i\varepsilon ^{\lambda \mu \nu \rho }
\left[ F_{\lambda \mu }^{-},\widetilde{F}%
_{\nu \rho }^{+}\right] $} &\multicolumn{1}{|l|}{$W N \rightarrow \gamma^* N$}\\ 
\multicolumn{1}{|l|}{$104$} & \multicolumn{1}{|l|}{$-\frac{i}{4m^{2}}\left[
F_{\lambda \mu }^{-},\widetilde{F}_{\nu \rho }^{+}\right] \varepsilon
_{\quad \;\tau }^{\lambda \mu \nu }D^{\rho \tau } + {\rm h.c.}$} & \multicolumn{1}{|l|}
{$i\varepsilon _{\quad \;\tau }^{\lambda \mu \nu }v^{\tau }
v^{\rho }\left[ F_{\lambda \mu }^{-},\widetilde{F}_{\nu \rho }^{+}\right]
$} &\multicolumn{1}{|l|}{$W N \rightarrow \gamma^* N$}\\ 
\multicolumn{1}{|r|}{} & \multicolumn{1}{|l|}{} & \multicolumn{1}{|l|}{}  &\multicolumn{1}{|l|}{}\\ 
\multicolumn{1}{|r|}{$105$} & \multicolumn{1}{|l|}{$-\frac{1}{2}\left\langle
F_{\mu \nu }^{+}\right\rangle \left\langle \chi _{+}\right\rangle \sigma
^{\mu \nu }$} & \multicolumn{1}{|l|}{$i[S^{\mu },S^{\nu }]\left\langle
F_{\mu \nu }^{+}\right\rangle \left\langle \chi _{+}\right\rangle $} 
&\multicolumn{1}{|l|}{em. ff.}\\ 
\multicolumn{1}{|r|}{$106$} & \multicolumn{1}{|l|}{$-\frac{1}{2}\widetilde{F}%
_{\mu \nu }^{+}\left\langle \chi _{+}\right\rangle \sigma ^{\mu \nu }$} & 
\multicolumn{1}{|l|}{$i[S^{\mu },S^{\nu }]\widetilde{F}_{\mu \nu
}^{+}\left\langle \chi _{+}\right\rangle $} &\multicolumn{1}{|l|}{em. ff.}\\ 
\multicolumn{1}{|r|}{$107$} & \multicolumn{1}{|l|}{$-\frac{1}{2}\left\langle
F_{\mu \nu }^{+}\right\rangle \widetilde{\chi }_{+}\sigma ^{\mu \nu }$} & 
\multicolumn{1}{|l|}{$i[S^{\mu },S^{\nu }]\left\langle F_{\mu \nu
}^{+}\right\rangle \widetilde{\chi }_{+}$} &\multicolumn{1}{|l|}{em. ff.}\\ 
\multicolumn{1}{|r|}{$108$} & \multicolumn{1}{|l|}{$-\frac{1}{2}\left\langle 
\widetilde{F}_{\mu \nu }^{+}\widetilde{\chi }_{+}\right\rangle \sigma ^{\mu
\nu }$} & \multicolumn{1}{|l|}{$i[S^{\mu },S^{\nu }]\left\langle \widetilde{F%
}_{\mu \nu }^{+}\widetilde{\chi }_{+}\right\rangle $} &\multicolumn{1}{|l|}{em. ff.}\\ 
\multicolumn{1}{|r|}{} & \multicolumn{1}{|l|}{} & \multicolumn{1}{|l|}{}  &\multicolumn{1}{|l|}{}\\ 
\multicolumn{1}{|r|}{$109$} & \multicolumn{1}{|l|}{$\frac{1}{4m}\left[
F_{\mu \nu }^{-},\widetilde{\chi }_{+}\right] \gamma _{5}\gamma ^{\mu
}D^{\nu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$iS^{\mu }v^{\nu }\left[ F_{\mu \nu }^{-},%
\widetilde{\chi }_{+}\right] $} &\multicolumn{1}{|l|}{weak ff.}\\ 
\multicolumn{1}{|r|}{$110$} & \multicolumn{1}{|l|}{$\frac{1}{4m}\left\langle
F_{\mu \nu }^{+}\right\rangle \left\langle \chi _{-}\right\rangle \gamma
_{5}\gamma ^{\mu }D^{\nu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$iS^{\mu }v^{\nu
}\left\langle F_{\mu \nu }^{+}\right\rangle \left\langle \chi
_{-}\right\rangle $} &\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi^0 N$}\\ 
\multicolumn{1}{|r|}{$111$} & \multicolumn{1}{|l|}{$\frac{1}{4m}\widetilde{F}%
_{\mu \nu }^{+}\left\langle \chi _{-}\right\rangle \gamma _{5}\gamma ^{\mu
}D^{\nu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$iS^{\mu }v^{\nu }\widetilde{F}_{\mu \nu
}^{+}\left\langle \chi _{-}\right\rangle $} &\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi^0 N$}\\ 
\multicolumn{1}{|r|}{$112$} & \multicolumn{1}{|l|}{$\frac{1}{4m}\left\langle
F_{\mu \nu }^{+}\right\rangle \widetilde{\chi }_{-}\gamma _{5}\gamma ^{\mu
}D^{\nu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$iS^{\mu }v^{\nu }\left\langle F_{\mu \nu
}^{+}\right\rangle \widetilde{\chi }_{-}$} &\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{$113$} & \multicolumn{1}{|l|}{$\frac{1}{4m}\left\langle 
\widetilde{F}_{\mu \nu }^{+}\widetilde{\chi }_{-}\right\rangle \gamma
_{5}\gamma ^{\mu }D^{\nu } + {\rm h.c.}$} & \multicolumn{1}{|l|}{$iS^{\mu }v^{\nu
}\left\langle \widetilde{F}_{\mu \nu }^{+}\widetilde{\chi }_{-}\right\rangle 
$} &\multicolumn{1}{|l|}{$\gamma^* N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{$114$} & \multicolumn{1}{|l|}{$-\frac{1}{2}\left[
F_{\mu \nu }^{-},\widetilde{\chi }_{-}\right] \sigma ^{\mu \nu }$} & 
\multicolumn{1}{|l|}{$i[S^{\mu },S^{\nu }]\left[ F_{\mu \nu }^{-},\widetilde{%
\chi }_{-}\right] $} &\multicolumn{1}{|l|}{$W N \rightarrow \pi N$}\\ 
\multicolumn{1}{|r|}{} & \multicolumn{1}{|l|}{} & \multicolumn{1}{|l|}{}  &\multicolumn{1}{|l|}{}\\ 
\multicolumn{1}{|r|}{$115$} & \multicolumn{1}{|l|}{$\frac{1}{4}\langle \chi
_{+}^{2}-\chi _{-}^{2}\rangle $} & \multicolumn{1}{|l|}{$\langle \chi \chi
^{\dagger }\rangle $}  &\multicolumn{1}{|l|}{$m$}\\ 
\multicolumn{1}{|r|}{$116$} & \multicolumn{1}{|l|}{$-\frac{1}{4}\left( \langle \chi
_{-}^{2}\rangle -\langle \chi _{-}\rangle ^{2}+\langle \chi _{+}^{2}\rangle
-\langle \chi _{+}\rangle ^{2} \right) $} & \multicolumn{1}{|l|}{$\det \chi +\det
\chi ^{\dagger }$}  &\multicolumn{1}{|l|}{$m$}\\ 
\multicolumn{1}{|r|}{$117$} & \multicolumn{1}{|l|}{$-\frac{1}{8m^{2}}%
\left\langle F_{\lambda \mu }^{-}F_{\quad \nu }^{-\lambda }+F_{\lambda \mu
}^{+}F_{\quad \nu }^{+\lambda }\right\rangle D^{\mu \nu } + {\rm h.c.}$} & 
\multicolumn{1}{|l|}{$v^{\mu }v^{\nu }\langle F_{\lambda \mu }^{{\rm R}%
}F_{\quad \nu }^{{\rm R\,\lambda }}+F_{\lambda \mu }^{{\rm L}}F_{\quad \nu
}^{{\rm L\,\lambda }}\rangle $}  &\multicolumn{1}{|l|}{$\gamma N \to \gamma N$}\\ 
\multicolumn{1}{|r|}{$118$} & \multicolumn{1}{|l|}{$\frac{1}{2}\left\langle
F_{\mu \nu }^{-}F^{-\mu \nu }+F_{\mu \nu }^{+}F^{+\mu \nu }\right\rangle $}
& \multicolumn{1}{|l|}{$\langle F_{\mu \nu }^{{\rm R}}F^{{\rm R\,\mu \nu }%
}+F_{\mu \nu }^{{\rm L}}F^{{\rm L\,\mu \nu }}\rangle $}  
                             &\multicolumn{1}{|l|}{$\gamma N \to \gamma N$}\\ 
%\hline
\end{longtable}

\setlength{\LTcapwidth}{\textwidth}

\begin{longtable}[c]{|c|c|}  
\hline
$i$ & $8m^{3}\left( \hat{e}_{i}-e_{i}\right) $ \\ \hline
\hline
\hline
\endhead
\hline
\caption[]{\rule{0cm}{2em}}
\endfoot
\hline
\caption[$1/m$ corrections to the dimension four LECs $\hat{e}_i$
  in the heavy nucleon basis. Terms which are not subject to such 
  corrections are not listed.]{\label{eim}
\rule{0cm}{2em}$1/m$ corrections to the dimension four LECs $\hat{e}_i$
  in the heavy nucleon basis. Terms which are not subject to such 
  corrections are not listed.}
\endlastfoot 
\multicolumn{1}{|r|}{$1$} & \multicolumn{1}{|l|}{$-\frac{1}{32}g_{A}^{2}+m c_2-%
\frac{1}{8}mc_{4}$} \\ 
\multicolumn{1}{|r|}{$2$} & \multicolumn{1}{|l|}{$\frac{1}{32}g_{A}^{2}-m c_2+%
\frac{1}{8}mc_{4}$} \\ 
\multicolumn{1}{|r|}{$3$} & \multicolumn{1}{|l|}{$\frac{1}{64}\left(
4g_{A}^{2}+g_{A}^{4}\right) -\frac{1}{8}g_{A}^{2}mc_{3}+\frac{1}{4}%
(2+g_{A}^{2})mc_{4}+\left( mc_{4}\right) ^{2}$} \\ 
\multicolumn{1}{|r|}{} & \multicolumn{1}{|l|}{$-g_{A}m^{2}d_{10}+ 2 m^2 \left(d_{14}-d_{15}\right) $} \\ 
\multicolumn{1}{|r|}{$4$} & \multicolumn{1}{|l|}{$-\frac{1}{16}g_{A}^{2}-%
\frac{1}{4}\left( 2+ g_{A}^{2}\right) mc_{4}-\left( mc_{4}\right)
^{2}-g_{A}m^{2} d_{11}-2 m^2 \left( d_{14}-d_{15}\right) $} \\ 
\multicolumn{1}{|r|}{$5$} & \multicolumn{1}{|l|}{$-\frac{1}{64}g_{A}^{4}-%
\frac{1}{8}g_{A}^{2}mc_{2}-g_{A}m^{2}\left( d_{12}+d_{13}\right) $} \\ 
\multicolumn{1}{|r|}{$6$} & \multicolumn{1}{|l|}{$-\frac{1}{32}g_{A}^{2}+%
\frac{1}{4}mc_{3}$} \\ 
\multicolumn{1}{|r|}{$7$} & \multicolumn{1}{|l|}{$\frac{1}{32}\left(
g_{A}^{2}+g_{A}^{4}\right) +\frac{1}{4}mc_{2}+\frac{3}{8}g_{A}^{2}mc_{4}$}\\ 
\multicolumn{1}{|r|}{$9$} & \multicolumn{1}{|l|}{$-\frac{1}{16}\left(
2+4g_{A}^{2}+g_{A}^{4}\right) -\left(1+g_{A}^{2}\right)
mc_{4}-2\left( mc_{4}\right) ^{2}$} \\ 
\multicolumn{1}{|r|}{$10$} & \multicolumn{1}{|l|}{$-\frac{1}{16}\left(g_A+g_{A}^{3}\right)-%
\frac{1}{2} g_{A} m c_{4}$} \\ 
\multicolumn{1}{|r|}{$11$} & \multicolumn{1}{|l|}{$-\frac{1}{16}\left(
2g_{A}+g_{A}^{3}\right) -\frac{3}{4}g_{A}mc_{4}$} \\ 
\multicolumn{1}{|r|}{$12$} & \multicolumn{1}{|l|}{$\frac{1}{16}\left(
2g_{A}+g_{A}^{3}\right) +\frac{3}{4}g_{A}mc_{4}$} \\ 
\multicolumn{1}{|r|}{$13$} & \multicolumn{1}{|l|}{$-\frac{1}{16}\left(
3g_{A}+g_{A}^{3}\right) -\frac{1}{2}g_{A}mc_{4}$} \\ 
\multicolumn{1}{|r|}{$14$} & \multicolumn{1}{|l|}{$-\frac{1}{2}m c_2$} \\ 
\multicolumn{1}{|r|}{$15$} & \multicolumn{1}{|l|}{$-\frac{1}{32}g_{A}^{2}-%
\frac{1}{2}m^{2}\left( d_{14}-d_{15}\right) $} \\ 
\multicolumn{1}{|r|}{$16$} & \multicolumn{1}{|l|}{$\frac{3}{32}g_{A}^{2}$}\\ 
\multicolumn{1}{|r|}{$18$} & \multicolumn{1}{|l|}{$-\frac{1}{16}\left(
2+g_{A}^{2}\right) -\frac{1}{2}mc_{4}$} \\ 
\multicolumn{1}{|r|}{$20$} & \multicolumn{1}{|l|}{$-\frac{1}{4}%
g_{A}^{2}mc_{1}-g_{A}m^{2}d_{16}$} \\ 
\multicolumn{1}{|r|}{$21$} & \multicolumn{1}{|l|}{$\frac{1}{2}mc_{1}$} \\ 
\multicolumn{1}{|r|}{$24$} & \multicolumn{1}{|l|}{$\frac{1}{4}g_{A}^{2}mc_{5}
$} \\ 
\multicolumn{1}{|r|}{$26$} & \multicolumn{1}{|l|}{$-\frac{1}{2}%
g_{A}^{2}mc_{5}-2g_{A}m^{2}d_{17}$} \\ 
\multicolumn{1}{|r|}{$27$} & \multicolumn{1}{|l|}{$\frac{1}{4}mc_{5}$} \\ 
\multicolumn{1}{|r|}{$28$} & \multicolumn{1}{|l|}{$-\frac{1}{2}g_{A}mc_{5}$}
\\ 
\multicolumn{1}{|r|}{$29$} & \multicolumn{1}{|l|}{$-g_{A}mc_{5}$} \\ 
\multicolumn{1}{|r|}{$42$} & \multicolumn{1}{|l|}{$-\frac{1}{32}g_{A}^{2}-%
\frac{1}{8}mc_{4}-\frac{1}{32}(c_{6}+2c_{7})$} \\ 
\multicolumn{1}{|r|}{$43$} & \multicolumn{1}{|l|}{$\frac{1}{8}g_{A}^{2}+%
\frac{1}{2}mc_{4}+\frac{1}{16}\left( 2+g_{A}^{2}\right) (c_{6}+2c_{7})+\frac{%
1}{2}mc_{4}\left( c_{6}+2c_{7}\right) $} \\ 
\multicolumn{1}{|r|}{$44$} & \multicolumn{1}{|l|}{$\frac{1}{32}g_{A}^{2}-%
\frac{1}{4}mc_{3}$} \\ 
\multicolumn{1}{|r|}{$46$} & \multicolumn{1}{|l|}{$-\frac{1}{32}g_{A}^{2}-%
\frac{1}{4}mc_{2}+\frac{1}{32}g_{A}^{2}(c_{6}+2c_{7})$} \\ 
\multicolumn{1}{|r|}{$47$} & \multicolumn{1}{|l|}{$\frac{1}{8}g_{A}^{2}+%
\frac{1}{8}g_{A}^{2}(c_{6}+2c_{7})$} \\ 
\multicolumn{1}{|r|}{$48$} & \multicolumn{1}{|l|}{$-\frac{1}{8} g_{A}
+\frac{1}{8}g_{A} (c_{6}+2c_{7})$} \\ 
\multicolumn{1}{|r|}{$50$} & \multicolumn{1}{|l|}{$\frac{3}{8} g_{A}
+\frac{1}{8}g_{A} (c_{6}+2c_{7})$} \\ 
\multicolumn{1}{|r|}{$51$} & \multicolumn{1}{|l|}{$\frac{1}{2} g_{A}
(1+c_{6}+2c_{7})$} \\ 
\multicolumn{1}{|r|}{$52$} & \multicolumn{1}{|l|}{$-\frac{1}{4} g_{A}
-\frac{1}{4}g_{A} (c_{6}+2c_{7})$} \\ 
\multicolumn{1}{|r|}{$53$} & \multicolumn{1}{|l|}{$\frac{1}{4}%
g_{A}(c_{6}+2c_{7})$} \\ 
\multicolumn{1}{|r|}{$55$} & \multicolumn{1}{|l|}{$-\frac{1}{32}g_{A}^{2}+m c_2-%
\frac{1}{8}mc_{4}-\frac{1}{32}c_{6}$} \\ 
\multicolumn{1}{|r|}{$56$} & \multicolumn{1}{|l|}{$\frac{1}{16}g_{A}^{2}+%
\frac{1}{2}mc_{4}+\frac{1}{16}\left( 2+g_{A}^{2}\right) c_{6}+\frac{1}{2}%
mc_{4}c_{6}$} \\ 
\multicolumn{1}{|r|}{} & \multicolumn{1}{|l|}{$+2 m^{2}\left(
d_{14}-d_{15}\right)+g_{A}m^{2} d_{21} $} \\ 
\multicolumn{1}{|r|}{$57$} & \multicolumn{1}{|l|}{$\frac{1}{16}g_{A}^{2}-%
\frac{1}{2}mc_{3}$} \\ 
\multicolumn{1}{|r|}{$59$} & \multicolumn{1}{|l|}{$-\frac{1}{16}g_{A}^{2}-%
\frac{1}{2}mc_{2}-\frac{1}{16}g_{A}^{2}c_{6}$} \\ 
\multicolumn{1}{|r|}{$60$} & \multicolumn{1}{|l|}{$\frac{1}{4}g_{A}^{2}c_{6}$%
} \\ 
\multicolumn{1}{|r|}{$64$} & \multicolumn{1}{|l|}{$\frac{1}{8}g_{A}^{2}c_{6}$%
} \\ 
\multicolumn{1}{|r|}{$65$} & \multicolumn{1}{|l|}{$-\frac{1}{2}\left(
1+g_{A}^{2}\right) -2mc_{4}-\frac{1}{4}\left( 2+g_{A}^{2}\right)
c_{6}-2mc_{4}c_{6}$} \\ 
\multicolumn{1}{|r|}{$66$} & \multicolumn{1}{|l|}{$\frac{1}{4}\left(
2+g_{A}^{2}\right) +2mc_{4}+\frac{1}{4}\left( 2+g_{A}^{2}\right)
c_{6}+2mc_{4}c_{6}$} \\ 
\multicolumn{1}{|r|}{$67$} & \multicolumn{1}{|l|}{$\frac{1}{8}g_{A}\left(
c_{6}-1\right) $} \\ 
\multicolumn{1}{|r|}{$69$} & \multicolumn{1}{|l|}{$\frac{3}{8}g_{A}+\frac{1}{8} g_A c_6$} \\ 
\multicolumn{1}{|r|}{$70$} & \multicolumn{1}{|l|}{$-\frac{1}{32}g_{A}\left(
1+c_{6}\right) \hspace{9cm}  $} \\ 
\multicolumn{1}{|r|}{$71$} & \multicolumn{1}{|l|}{$\frac{1}{2}g_{A}\left(
1+c_{6}\right) $} \\ 
\multicolumn{1}{|r|}{$72$} & \multicolumn{1}{|l|}{$-\frac{1}{4}g_{A}\left(
1+c_{6}\right) $} \\ 
\multicolumn{1}{|r|}{$73$} & \multicolumn{1}{|l|}{$\frac{1}{4}g_{A}c_{6}$}
\\ 
\multicolumn{1}{|r|}{$75$} & \multicolumn{1}{|l|}{$\frac{1}{32} 
\left( - g_A +g_A^3\right)+\frac{1}{4}g_{A}mc_{4}-\frac{1}{16} g_A c_6$}
\\ 
\multicolumn{1}{|r|}{$76$} & \multicolumn{1}{|l|}{$
\frac{1}{32}\left(g_A+ g_A^3\right)+\frac{1}{4}g_{A}mc_{4}+2g_{A}m^{2}d_{23}$} \\ 
\multicolumn{1}{|r|}{$77$} & \multicolumn{1}{|l|}{$-\frac{1}{32}\left(g_A+
3 g_{A}^{3}\right) -\frac{3}{4}g_{A}mc_{4}+\frac{1}{8}g_A c_6$} \\ 
\multicolumn{1}{|r|}{$78$} & \multicolumn{1}{|l|}{$\frac{1}{16}g_{A}^{3}+%
\frac{1}{2}g_{A}mc_{4}-\frac{1}{8} g_A c_6$} \\ 
\multicolumn{1}{|r|}{$79$} & \multicolumn{1}{|l|}{$-\frac{1}{16}g_{A}\left(2+g_A^{2}\right)-%
\frac{3}{4}g_{A}mc_{4}-\frac{1}{8} g_A c_6$} \\ 
\multicolumn{1}{|r|}{$80$} & \multicolumn{1}{|l|}{$\frac{1}{16}\left(
4g_{A}+g_{A}^{3}\right) +\frac{3}{4}g_{A}mc_{4}+\frac{1}{8} g_A c_6$} \\ 
\multicolumn{1}{|r|}{$81$} & \multicolumn{1}{|l|}{$m^{2}d_{15}$} \\ 
\multicolumn{1}{|r|}{$83$} & \multicolumn{1}{|l|}{$-\frac{1}{8}\left(1+g_A^2\right)
-\frac{1}{2} m c_4$} \\ 
\multicolumn{1}{|r|}{$84$} & \multicolumn{1}{|l|}{$\frac{1}{16}
\left(1+g_{A}^{2}\right) +\frac{1}{4}mc_{4}$} \\ 
\multicolumn{1}{|r|}{$86$} & \multicolumn{1}{|l|}{$g_{A}m^{2}d_{22}+2 m^2 d_{15}$} \\ 
\multicolumn{1}{|r|}{$89$} & \multicolumn{1}{|l|}{$-\frac{1}{4} m c_2
-\frac{1}{32}\left(c_{6}+2c_{7}\right) $} \\ 
\multicolumn{1}{|r|}{$90$} & \multicolumn{1}{|l|}{$-\frac{1}{64} g_A^2 +
\frac{1}{8}\left(c_{6} + 2c_{7}\right) +\frac{1}{16}\left( c_{6}+2c_{7}\right) ^{2}
-\frac{1}{4} m^2 \left(d_{14}+d_{15}\right)$} \\ 
\multicolumn{1}{|r|}{$91$} & \multicolumn{1}{|l|}{$-\frac{1}{8}\left(
c_{6}+c_{7}\right) $} \\ 
\multicolumn{1}{|r|}{$92$} & \multicolumn{1}{|l|}{$\frac{1}{2}\left(
c_{6}+c_{7}\right) +\frac{1}{4}c_{6}\left( c_{6}+2c_{7}\right) $} \\ 
\multicolumn{1}{|r|}{$93$} & \multicolumn{1}{|l|}{$-\frac{1}{2} m c_2
-\frac{1}{16}c_{6}$} \\ 
\multicolumn{1}{|r|}{$94$} & \multicolumn{1}{|l|}{$-\frac{1}{32}g_{A}^{2}+
\frac{1}{8}\left(2c_{6}+c_{6}^{2}\right) -\frac{1}{2}m^{2}
\left( d_{14}+d_{15}\right) $} \\ 
\multicolumn{1}{|r|}{$96$} & \multicolumn{1}{|l|}{$
-\frac{1}{4}\left(1+2c_{6}+c_{6}^{2}\right) $} \\ 
\multicolumn{1}{|r|}{$98$} & \multicolumn{1}{|l|}{$-\frac{1}{16}g_{A}^{2}$} \\ 
\multicolumn{1}{|r|}{$99$} & \multicolumn{1}{|l|}{$-\frac{1}{4}%
g_{A}(c_{6}+2c_{7})$} \\ 
\multicolumn{1}{|r|}{$100$} & \multicolumn{1}{|l|}{$\frac{1}{8}%
g_{A}(1+c_{6}+2c_{7})$} \\ 
\multicolumn{1}{|r|}{$101$} & \multicolumn{1}{|l|}{$-\frac{1}{4}g_{A}c_{6}$}
\\ 
\multicolumn{1}{|r|}{$102$} & \multicolumn{1}{|l|}{$\frac{1}{8}g_{A}
\left(1 +c_{6} \right)$} \\ 
\multicolumn{1}{|r|}{$103$} & \multicolumn{1}{|l|}{$-\frac{1}{64}g_A \left(1- c_6\right)$}
\\ 
\multicolumn{1}{|r|}{$104$} & \multicolumn{1}{|l|}{$-\frac{1}{32}g_A \left(1+3 c_6\right)$}
\\ 
\multicolumn{1}{|r|}{$105$} & \multicolumn{1}{|l|}{$-\frac{1}{2}mc_{1}$} \\ 
\multicolumn{1}{|r|}{$106$} & \multicolumn{1}{|l|}{$-mc_{1}$} \\ 
\multicolumn{1}{|r|}{$107$} & \multicolumn{1}{|l|}{$-\frac{1}{2}mc_{5}$} \\ 
\multicolumn{1}{|r|}{$108$} & \multicolumn{1}{|l|}{$-\frac{1}{2}mc_{5}$} \\ 
\multicolumn{1}{|r|}{$109$} & \multicolumn{1}{|l|}{$\frac{1}{2}g_{A}mc_{5}$}\\
\multicolumn{1}{|r|}{$117$} & \multicolumn{1}{|l|}{$\frac{1}{16}g_{A}^{2}+
m^{2}\left( d_{14}+d_{15}\right)$} \\ 
\multicolumn{1}{|r|}{$118$} & \multicolumn{1}{|l|}{$m c_2$} \\ 
\hline
\end{longtable}

\renewcommand{\arraystretch}{1.2}
\setlength{\LTcapwidth}{\textwidth}

\begin{longtable}[c]{|c|c|c|}  
\hline
$i$ & $W_{i}$ & $8m^{3}e_{i}^{\prime }$ \\ \hline
\hline
\hline
\endhead
\hline
\caption[]{\rule{0cm}{2em}}
\endfoot
\hline
\caption[Explicit form of the monomials $W_i$ and their coefficients.]{\label{tab:Wi}
\rule{0cm}{2em}Explicit form of the monomials $W_i$ and their coefficients.}
\endlastfoot
\multicolumn{1}{|r|}{$1$} & \multicolumn{1}{|l|}{$i\left\langle \left[
S\cdot u,v\cdot u\right] h_{\mu }^{\;\mu }\right\rangle $} & 
\multicolumn{1}{|l|}{$\frac{1}{16}\left( g_{A}+g_{A}^{3}\right) +\frac{3}{4}%
g_{A}mc_{4}$} \\ 
\multicolumn{1}{|r|}{$2$} & \multicolumn{1}{|l|}{$\left\langle
h_\mu^{\;\mu} h_\nu^{\;\nu} \right\rangle$}
& \multicolumn{1}{|l|}{$-\frac{1}{2} m c_2$} \\ 
\multicolumn{1}{|r|}{$3$} & \multicolumn{1}{|l|}{$v^{\mu }v^{\nu
}\left\langle h_{\mu \nu }h_{\rho }^{\;\rho }\right\rangle $} & 
\multicolumn{1}{|l|}{$-\frac{1}{16}g_{A}^{2}+\frac{1}{2}m^{2}\left(
d_{14}-d_{15}\right) $} \\ 
\multicolumn{1}{|r|}{$4$} & \multicolumn{1}{|l|}{$\left\langle
u_\mu [D^\mu,h_\nu^{\;\nu}]\right\rangle$}
& \multicolumn{1}{|l|}{$-2 m c_2$} \\ 
\multicolumn{1}{|r|}{$5$} & \multicolumn{1}{|l|}{$\left\langle v\cdot u\left[
v\cdot D,h_{\mu }^{\;\mu }\right] \right\rangle $} & \multicolumn{1}{|l|}{$-%
\frac{1}{16}g_{A}^{2}-m^{2}\left(d_{14}-d_{15}\right)$} \\ 
%\multicolumn{1}{|r|}{$1$} & \multicolumn{1}{|l|}{$v^{\mu }\langle v\cdot u%
%\left[ D^{\nu },h_{\mu \nu }\right] \rangle $} & \multicolumn{1}{|l|}{$%
%m^{2}d_{15}$} \\ 
\multicolumn{1}{|r|}{$6$} & \multicolumn{1}{|l|}{$v^{\mu }\langle u^{\nu }%
\left[ v\cdot D,h_{\mu \nu }\right] $} & \multicolumn{1}{|l|}{$-\frac{1}{8}%
g_{A}^{2}+m^{2}\left( d_{14}-d_{15}\right) $} \\ 
\multicolumn{1}{|r|}{$7$} & \multicolumn{1}{|l|}{$v^{\mu }v^{\nu
}\left\langle v\cdot u\left[ v\cdot D,h_{\mu \nu }\right] \right\rangle $} & 
\multicolumn{1}{|l|}{$\frac{1}{4}g_{A}^{2}$} \\ 
\multicolumn{1}{|r|}{$8$} & \multicolumn{1}{|l|}{$[S^{\mu },S^{\nu }]v^{\rho
}\left[ u_{\nu },\left[ v\cdot D,h_{\mu \rho }\right] \right] $} & 
\multicolumn{1}{|l|}{$\frac{1}{4}\left( 1+g_{A}^{2}\right) +mc_{4}$} \\ 
\multicolumn{1}{|r|}{$9$} & \multicolumn{1}{|l|}{$iv\cdot u[v\cdot D,\langle
\chi _{-}\rangle ]$} & \multicolumn{1}{|l|}{$-g_{A}m^{2}\left(
d_{18}+2d_{19}\right) $} \\ 
\multicolumn{1}{|r|}{$10$} & \multicolumn{1}{|l|}{$i\left\langle v\cdot u%
\left[ v\cdot D,\widetilde{\chi }_{-}\right] \right\rangle $} & 
\multicolumn{1}{|l|}{$-g_{A}m^{2}d_{18}$} \\ 
\multicolumn{1}{|r|}{$11$} & \multicolumn{1}{|l|}{$v^{\mu }S^{\nu
}\left\langle F_{\mu \nu }^{+}\right\rangle h_{\rho }^{\;\rho }$} & 
\multicolumn{1}{|l|}{$-\frac{1}{8}g_{A}\left( c_{6}+2c_{7}\right) $} \\ 
\multicolumn{1}{|r|}{$12$} & \multicolumn{1}{|l|}{$S^{\mu }u^{\nu }\left[
v\cdot D,\left\langle F_{\mu \nu }^{+}\right\rangle \right] $} & 
\multicolumn{1}{|l|}{$-\frac{1}{4}g_{A}\left(c_6+2 c_7\right)$} \\ 
\multicolumn{1}{|r|}{$13$} & \multicolumn{1}{|l|}{$v^{\mu }S^{\nu }v\cdot u%
\left[ v\cdot D,\left\langle F_{\mu \nu }^{+}\right\rangle \right] $} & 
\multicolumn{1}{|l|}{$\frac{1}{4}g_{A}(c_{6}+2c_{7})$} \\ 
\multicolumn{1}{|r|}{$14$} & \multicolumn{1}{|l|}{$i[S^{\mu },S^{\nu
}]\left[ v\cdot D,\left[ v\cdot D,\left\langle F_{\mu \nu
}^{+}\right\rangle \right] \right] $} & \multicolumn{1}{|l|}{$\frac{1}{4}
\left(1+c_6+2 c_7\right)$} \\ 
\multicolumn{1}{|r|}{$15$} & \multicolumn{1}{|l|}{$v^{\mu }S^{\nu
}\left\langle \widetilde{F}_{\mu \nu }^{+}h_{\rho }^{\;\rho }\right\rangle $}
& \multicolumn{1}{|l|}{$-\frac{1}{8}g_{A}c_{6}$} \\ 
\multicolumn{1}{|r|}{$16$} & \multicolumn{1}{|l|}{$S^{\mu }\left\langle
u^{\nu }\left[ v\cdot D,\widetilde{F}_{\mu \nu }^{+}\right] \right\rangle $}
& \multicolumn{1}{|l|}{$-\frac{1}{4}g_{A}c_6$} \\ 
\multicolumn{1}{|r|}{$17$} & \multicolumn{1}{|l|}{$v^{\mu }S^{\nu
}\left\langle v\cdot u\left[ v\cdot D,\widetilde{F}_{\mu \nu }^{+}\right]
\right\rangle $} & \multicolumn{1}{|l|}{$\frac{1}{4}g_{A}c_{6}$} \\ 
\multicolumn{1}{|r|}{$18$} & \multicolumn{1}{|l|}{$i\varepsilon ^{\lambda
\mu \nu \rho }v_{\rho }\left[ u_{\lambda },\left[ v\cdot D,\widetilde{F}%
_{\mu \nu }^{+}\right] \right] $} & \multicolumn{1}{|l|}{$
-\frac{1}{16} g_A c_6$}
\\ 
\multicolumn{1}{|r|}{$19$} & \multicolumn{1}{|l|}{$i[S^{\mu },S^{\nu
}]\left[ v\cdot D,\left[ v\cdot D,\widetilde{F}_{\mu \nu }^{+}%
\right] \right] $} & \multicolumn{1}{|l|}{$\frac{1}{4}
\left(1+g_A^2\right) + m c_4$} \\ 
\multicolumn{1}{|r|}{$20$} & \multicolumn{1}{|l|}{$i[S^{\mu },S^{\nu
}]v^{\rho }\left[ v\cdot D,\left[ D_{\mu },\widetilde{F}_{\nu \rho }^{+}%
\right] \right] $} & \multicolumn{1}{|l|}{$-\frac{1}{2} \left( 1-g_A^2\right)
+2 m c_4 -c_{6}$} \\ 
\multicolumn{1}{|r|}{$21$} & \multicolumn{1}{|l|}{$v^{\mu }\langle u^{\nu }%
\left[ v\cdot D,F_{\mu \nu }^{-}\right] \rangle $} & \multicolumn{1}{|l|}{$%
\frac{1}{8}g_{A}^{2}-m^{2}\left( d_{14}-d_{15}\right) $} \\ 
\multicolumn{1}{|r|}{$22$} & \multicolumn{1}{|l|}{$[S^{\mu },S^{\nu }]\left[
v\cdot u,\left[ v\cdot D,F_{\mu \nu }^{-}\right] \right] $} & 
\multicolumn{1}{|l|}{$-\frac{1}{8} -\frac{1}{2} mc_{4}$} \\ 
\multicolumn{1}{|r|}{$23$} & \multicolumn{1}{|l|}{$\varepsilon ^{\mu \nu
\rho \tau }v_{\tau }\left[ v\cdot D,\left[ D_{\mu },F_{\nu \rho }^{-}\right] 
\right] $} & \multicolumn{1}{|l|}{$-\frac{1}{4}g_{A}$} \\ 
\hline
\end{longtable}

\renewcommand{\arraystretch}{1.2}
\setlength{\LTcapwidth}{\textwidth}

\begin{longtable}[c]{|c|c|c|}  
\hline
$i$ & $X_{i}^{\lambda }$ & $8m^{3}e_{i}^{\prime \prime }$ \\ \hline
\hline
\hline
\endhead
\hline
\caption[]{\rule{0cm}{2em}}
\endfoot
\hline
\caption[Explicit form of the monomials $X_i^\lambda$ and their coefficients.]{\label{tab:Xi}
\rule{0cm}{2em}Explicit form of the monomials $X_i^\lambda$ and their coefficients.}
\endlastfoot
\multicolumn{1}{|r|}{$1$} & \multicolumn{1}{|l|}{$i\langle S\cdot uv\cdot
u\rangle u^{\lambda }$} & \multicolumn{1}{|l|}{$\frac{1}{4}\left(
g_{A}+g_{A}^{3}\right) +2g_{A}mc_{4}+4m^{2}d_{13}$} \\ 
\multicolumn{1}{|r|}{$2$} & \multicolumn{1}{|l|}{$iS\cdot u\langle v\cdot
uu^{\lambda }\rangle $} & \multicolumn{1}{|l|}{$-\frac{1}{4}\left(
g_{A}+g_{A}^{3}\right) -2g_{A}mc_{4}+8m^{2}d_{12}$} \\ 
\multicolumn{1}{|r|}{$3$} & \multicolumn{1}{|l|}{$iS^{\lambda }\langle
u\cdot u\rangle v\cdot u$} & \multicolumn{1}{|l|}{$\frac{1}{8}\left(
2g_{A}+g_{A}^{3}\right) -g_{A}m\left( c_{3}-c_{4}\right) -4m^{2}d_{10}$} \\ 
\multicolumn{1}{|r|}{$4$} & \multicolumn{1}{|l|}{$iS^{\lambda }\langle
(v\cdot u)^{2}\rangle v\cdot u$} & \multicolumn{1}{|l|}{$-\frac{1}{8}%
g_{A}^{3}-g_{A}mc_{2}-4m^{2}(d_{12}+d_{13})$} \\ 
\multicolumn{1}{|r|}{$5$} & \multicolumn{1}{|l|}{$iS^{\lambda }\langle
v\cdot uu_{\mu }\rangle u^{\mu }$} & \multicolumn{1}{|l|}{$-\frac{1}{4}%
g_{A}-g_{A}mc_{4}-4m^{2}d_{11}$} \\ 
\multicolumn{1}{|r|}{$6$} & \multicolumn{1}{|l|}{$i\langle S\cdot
uu^{\lambda }\rangle v\cdot u$} & \multicolumn{1}{|l|}{$4m^{2}d_{13}$} \\ 
\multicolumn{1}{|r|}{$7$} & \multicolumn{1}{|l|}{$iS\cdot u \langle
(v\cdot u)^{2}\rangle v^{\lambda }$} & \multicolumn{1}{|l|}{$\frac{3}{8}%
\left( 2g_{A}+g_{A}^{3}\right) +3g_{A}mc_{4}$} \\ 
\multicolumn{1}{|r|}{$8$} & \multicolumn{1}{|l|}{$i\langle S\cdot u
v\cdot u\rangle v\cdot uv^{\lambda }$} & \multicolumn{1}{|l|}{$-\frac{1}{4}%
\left( 3g_{A}+2g_{A}^{3}\right) -3g_{A}mc_{4}$} \\ 
\multicolumn{1}{|r|}{$9$} & \multicolumn{1}{|l|}{$\varepsilon ^{\lambda \mu
\nu \rho }v_{\rho }\left\langle v\cdot u\left[ u_{\mu },u_{\nu }\right]
\right\rangle $} & \multicolumn{1}{|l|}{$\frac{1}{32}\left( 2 g_A+g_{A}^{3}\right)
+\frac{3}{8}g_{A}mc_{4}$} \\ 
\multicolumn{1}{|r|}{$10$} & \multicolumn{1}{|l|}{$\epsilon ^{\lambda \mu
\nu \rho }\langle u_{\mu }u_{\nu }u_{\rho }\rangle $} & \multicolumn{1}{|l|}{%
$4m^{2}d_{4}$} \\ 
\multicolumn{1}{|r|}{$11$} & \multicolumn{1}{|l|}{$\epsilon ^{\mu \nu \rho
\tau }v_{\tau }\langle u_{\mu }u_{\nu }u_{\rho }\rangle v^{\lambda }$} & 
\multicolumn{1}{|l|}{$\frac{1}{16}g_{A}$} \\ 
\multicolumn{1}{|r|}{$12$} & \multicolumn{1}{|l|}{$\left[ h_{\mu }^{\;\mu
},u^{\lambda }\right] $} & \multicolumn{1}{|l|}{$\frac{1}{16}g_{A}^{2}+\frac{%
1}{4}mc_{4}$} \\ 
\multicolumn{1}{|r|}{$13$} & \multicolumn{1}{|l|}{$ v^{\lambda }\left[ h_{\mu}^{\;\mu }
,v\cdot u\right]$} & \multicolumn{1}{|l|}{$-\frac{1}{16}\left(
1+2g_{A}^{2}\right) -\frac{1}{2}mc_{4}$} \\ 
\multicolumn{1}{|r|}{$14$} & \multicolumn{1}{|l|}{$[h^{\lambda\mu},u_{\mu
}]$} & \multicolumn{1}{|l|}{$-\frac{1}{16}g_{A}^{2}-\frac{1}{4}%
mc_{4}+2m^{2}\left( d_{1}+d_{2}\right) $} \\ 
\multicolumn{1}{|r|}{$15$} & \multicolumn{1}{|l|}{$v_{\mu }[h^{\lambda \mu
},v\cdot u]$} & \multicolumn{1}{|l|}{$\frac{1}{16}\left( g_{A}^{2}-1\right)
+4m^{2}d_{3}$} \\ 
\multicolumn{1}{|r|}{$16$} & \multicolumn{1}{|l|}{$v^{\mu }v^{\nu }[h_{\mu
\nu },u^{\lambda }]$} & \multicolumn{1}{|l|}{$\frac{1}{16}+2m^{2}d_{3}$} \\ 
\multicolumn{1}{|r|}{$17$} & \multicolumn{1}{|l|}{$[S^{\lambda },S^{\mu
}]\langle h_{\mu \nu }u^{\nu }\rangle $} & \multicolumn{1}{|l|}{$\frac{1}{8}%
g_{A}^{2}-mc_{3}$} \\ 
\multicolumn{1}{|r|}{$18$} & \multicolumn{1}{|l|}{$v^{\mu }[h_{\mu \nu
},u^{\nu }]v^{\lambda }$} & \multicolumn{1}{|l|}{$\frac{1}{16}\left(
1+2g_{A}^{2}\right) +\frac{1}{2}m c_4 $} \\ 
\multicolumn{1}{|r|}{$19$} & \multicolumn{1}{|l|}{$v^{\mu }v^{\nu }[h_{\mu
\nu },v\cdot u]v^{\lambda }$} & \multicolumn{1}{|l|}{$-\frac{1}{8}g_{A}^{2}$}
\\ 
\multicolumn{1}{|r|}{$20$} & \multicolumn{1}{|l|}{$[S^{\mu },S^{\nu
}]\langle h^{\lambda}_{\,\, \mu }u_{\nu }\rangle $} & \multicolumn{1}{|l|}{$%
2m^{2}\left( d_{14}-d_{15}\right) $} \\ 
\multicolumn{1}{|r|}{$21$} & \multicolumn{1}{|l|}{$[S^{\lambda },S^{\mu
}]v^{\nu }\langle h_{\mu \nu }v\cdot u\rangle $} & \multicolumn{1}{|l|}{$-%
\frac{1}{8}g_{A}^{2}-mc_{2}+2m^{2}\left( d_{14}-d_{15}\right) $} \\ 
\multicolumn{1}{|r|}{$22$} & \multicolumn{1}{|l|}{$[S^{\lambda },S^{\mu
}]v^{\nu }v^{\rho }\left\langle u_{\mu }h_{\nu \rho }\right\rangle $} & 
\multicolumn{1}{|l|}{$\frac{1}{8}g_{A}^{2}-2m^{2}\left( d_{14}-d_{15}\right) 
$} \\ 
\multicolumn{1}{|r|}{$23$} & \multicolumn{1}{|l|}{$[S^{\mu },S^{\nu
}]v^{\rho }\langle h_{\mu \rho } u_{\nu }\rangle v^{\lambda }$} & 
\multicolumn{1}{|l|}{$\frac{1}{8}g_{A}^{2}$} \\ 
\multicolumn{1}{|r|}{$24$} & \multicolumn{1}{|l|}{$iS^{\lambda }\left[
v\cdot D,h_{\mu }^{\;\mu }\right] $} & \multicolumn{1}{|l|}{$\frac{1}{4}g_{A}$} \\ 
\multicolumn{1}{|l|}{$25$} & \multicolumn{1}{|l|}{$i\left[ S\cdot D,h_{\mu
}^{\;\mu }\right] v^{\lambda }$} & \multicolumn{1}{|l|}{$\frac{1}{2}g_{A}$}
\\ 
\multicolumn{1}{|r|}{$26$} & \multicolumn{1}{|l|}{$iS^{\nu }\left[ D^{\mu
},h_{\mu \nu }\right] v^{\lambda }$} & \multicolumn{1}{|l|}{$-\frac{1}{4}%
g_{A}$} \\ 
\multicolumn{1}{|r|}{$27$} & \multicolumn{1}{|l|}{$iS^{\mu }v^{\nu }\left[
v\cdot D,h_{\mu \nu }\right] v^{\lambda }$} & \multicolumn{1}{|l|}{$-\frac{1}{%
4}g_{A}$} \\ 
\multicolumn{1}{|r|}{$28$} & \multicolumn{1}{|l|}{$iS^{\lambda }v^{\mu
}v^{\nu }\left[ v\cdot D,h_{\mu \nu }\right] $} & \multicolumn{1}{|l|}{$-%
\frac{1}{4}g_{A}$} \\ 
\multicolumn{1}{|r|}{$29$} & \multicolumn{1}{|l|}{$iS^{\lambda }\langle \chi
_{+}\rangle v\cdot u$} & \multicolumn{1}{|l|}{$-2g_{A}mc_{1}-4m^{2}d_{16}$}
\\ 
\multicolumn{1}{|r|}{$30$} & \multicolumn{1}{|l|}{$[S^{\lambda },S^{\mu }]%
\left[ D_{\mu },\left\langle \chi _{+}\right\rangle \right] $} & 
\multicolumn{1}{|l|}{$-2mc_{1}$} \\ 
\multicolumn{1}{|r|}{$31$} & \multicolumn{1}{|l|}{$iS^{\lambda }\langle 
\widetilde{\chi }_{+}v\cdot u\rangle $} & \multicolumn{1}{|l|}{$%
-g_{A}mc_{5}-4m^{2}d_{17}$} \\ 
\multicolumn{1}{|r|}{$32$} & \multicolumn{1}{|l|}{$[S^{\lambda },S^{\mu }]%
\left[ D_{\mu },\widetilde{\chi }_{+}\right] $} & \multicolumn{1}{|l|}{$%
-2mc_{5}$} \\ 
\multicolumn{1}{|r|}{$33$} & \multicolumn{1}{|l|}{$S^{\lambda }[v\cdot
D,\left\langle \chi _{-}\right\rangle ]$} & \multicolumn{1}{|l|}{$%
2m^{2}\left( d_{18}+2d_{19}\right) $} \\ 
\multicolumn{1}{|r|}{$34$} & \multicolumn{1}{|l|}{$i[\widetilde{\chi }%
_{-},u^{\lambda }]$} & \multicolumn{1}{|l|}{$4m^{2}d_{5}$}
\\ 
\multicolumn{1}{|r|}{$35$} & \multicolumn{1}{|l|}{$S^{\lambda }[v\cdot D,%
\widetilde{\chi }_{-}]$} & \multicolumn{1}{|l|}{$4m^{2}d_{18}$} \\ 
\multicolumn{1}{|l|}{$36$} & \multicolumn{1}{|l|}{$i\epsilon ^{\lambda \mu
\nu \rho }\langle F_{\mu \nu }^{+}\rangle u_{\rho }$} & \multicolumn{1}{|l|}{%
$-4m^{2}d_{9}$} \\ 
\multicolumn{1}{|l|}{$37$} & \multicolumn{1}{|l|}{$i\varepsilon ^{\lambda
\mu \nu \rho }v_{\rho }\left\langle F_{\mu \nu }^{+}\right\rangle v\cdot u$}
& \multicolumn{1}{|l|}{$-\frac{1}{16}g_{A}(c_{6}+2c_{7})$} \\ 
\multicolumn{1}{|l|}{$38$} & \multicolumn{1}{|l|}{$i\varepsilon ^{\lambda
\mu \nu \rho }v_{\rho }v^{\tau }u_{\mu }\left\langle F_{\nu \tau
}^{+}\right\rangle $} & \multicolumn{1}{|l|}{$-\frac{1}{8}g_{A}(1+c_{6}+2c_{7})
$} \\ 
\multicolumn{1}{|l|}{$39$} & \multicolumn{1}{|l|}{$i\epsilon ^{\mu \nu \rho
\tau }v_{\tau }\langle F_{\mu \nu }^{+}\rangle u_{\rho }v^{\lambda }$} & 
\multicolumn{1}{|l|}{$-\frac{1}{16}g_{A}$} \\ 
\multicolumn{1}{|l|}{$40$} & \multicolumn{1}{|l|}{$i[D_{\mu },\langle F^{+\mu
\lambda }\rangle ]$} & \multicolumn{1}{|l|}{$-\frac{1}{8} 
\left( c_{6}+2 c_7 \right)
+4m^{2}d_{7}
$} \\ 
\multicolumn{1}{|l|}{$41$} & \multicolumn{1}{|l|}{$iv_{\mu }[v\cdot
D,\left\langle F^{+\lambda \mu }\right\rangle ]$} & \multicolumn{1}{|l|}{$%
\frac{1}{8}$} \\ 
\multicolumn{1}{|l|}{$42$} & \multicolumn{1}{|l|}{$iv^{\nu }[D^{\mu
},\langle F_{\mu \nu }^{+}\rangle ]v^{\lambda }$} & \multicolumn{1}{|l|}{$%
\frac{1}{8}+\frac{1}{4}\left( c_{6}+2c_{7}\right) $} \\ 
\multicolumn{1}{|l|}{$43$} & \multicolumn{1}{|l|}{$v_{\mu }\left[ \widetilde{%
F}^{+\lambda \mu },S\cdot u\right] $} & \multicolumn{1}{|l|}{$\frac{1}{4}%
g_{A}\left( 1+c_{6}\right) $} \\ 
\multicolumn{1}{|l|}{$44$} & \multicolumn{1}{|l|}{$S_{\mu }\left[ \widetilde{%
F}^{+\lambda \mu },v\cdot u\right] $} & \multicolumn{1}{|l|}{$\frac{1}{4}%
g_{A}c_{6}+4m^{2}d_{20}$} \\ 
\multicolumn{1}{|l|}{$45$} & \multicolumn{1}{|l|}{$v^{\mu }S^{\nu }\left[ 
\widetilde{F}_{\mu \nu }^{+},u^{\lambda }\right] $} & \multicolumn{1}{|l|}{$%
\frac{1}{4}g_{A}\left( 1+c_{6}\right) +4m^{2}d_{20}$} \\ 
\multicolumn{1}{|l|}{$46$} & \multicolumn{1}{|l|}{$S^{\lambda }v^{\mu }[%
\widetilde{F}_{\mu \nu }^{+},u^{\nu }]$} & \multicolumn{1}{|l|}{$\frac{1}{4}%
g_{A}\left( 1+c_{6}\right) +4m^{2}d_{21}$} \\ 
\multicolumn{1}{|l|}{$47$} & \multicolumn{1}{|l|}{$S^{\mu }v^{\nu }[%
\widetilde{F}_{\mu \nu }^{+},v\cdot u]v^{\lambda }$} & \multicolumn{1}{|l|}{$%
\frac{3}{4}g_{A}\left( 1+c_{6}\right) $} \\ 
\multicolumn{1}{|l|}{$48$} & \multicolumn{1}{|l|}{$i\epsilon ^{\lambda \mu
\nu \rho }\langle \widetilde{F}_{\mu \nu }^{+}u_{\rho }\rangle $} & 
\multicolumn{1}{|l|}{$-4m^{2}d_{8}$} \\ 
\multicolumn{1}{|l|}{$49$} & \multicolumn{1}{|l|}{$i\varepsilon ^{\lambda
\mu \nu \rho }v_{\rho }\left\langle \widetilde{F}_{\mu \nu }^{+}v\cdot
u\right\rangle $} & \multicolumn{1}{|l|}{$-\frac{1}{16}g_{A}c_{6}$} \\ 
\multicolumn{1}{|l|}{$50$} & \multicolumn{1}{|l|}{$i\varepsilon ^{\lambda
\mu \nu \rho }v_{\rho }v^{\tau }\left\langle u_{\mu } \widetilde{F}_{\nu
\tau }^{+}\right\rangle $} & \multicolumn{1}{|l|}{$-\frac{1}{8}g_{A}\left(1+c_{6}\right)$}
\\ 
\multicolumn{1}{|l|}{$51$} & \multicolumn{1}{|l|}{$i\epsilon ^{\mu \nu \rho
\tau }v_{\tau }\langle \widetilde{F}_{\mu \nu }^{+}u_{\rho }\rangle
v^{\lambda }$} & \multicolumn{1}{|l|}{$-\frac{1}{16}g_{A}$} \\ 
\multicolumn{1}{|l|}{$52$} & \multicolumn{1}{|l|}{$i[D_{\mu },\widetilde{F}%
^{+\mu \lambda }]$} & \multicolumn{1}{|l|}{$-\frac{1}{4}c_{6}+4m^{2}d_{6}$%
} \\ 
\multicolumn{1}{|l|}{$53$} & \multicolumn{1}{|l|}{$iv_{\mu }[v\cdot D,%
\widetilde{F}^{+\lambda \mu }]$} & \multicolumn{1}{|l|}{$\frac{1}{4}$} \\ 
\multicolumn{1}{|l|}{$54$} & \multicolumn{1}{|l|}{$iv^{\nu }[D^{\mu },%
\widetilde{F}_{\mu \nu }^{+}]v^{\lambda }$} & \multicolumn{1}{|l|}{$\frac{1}{%
4}+\frac{1}{2}c_{6}$} \\ 
\multicolumn{1}{|l|}{$55$} & \multicolumn{1}{|l|}{$[F^{-\lambda \mu
},u_{\mu }]$} & \multicolumn{1}{|l|}{$\frac{1}{16}g_{A}^{2}+\frac{1}{4}%
mc_{4}+2m^{2}\left( d_{1}-d_{2}\right) $} \\ 
\multicolumn{1}{|l|}{$56$} & \multicolumn{1}{|l|}{$v_{\mu }[F^{-\lambda \mu
},v\cdot u]$} & \multicolumn{1}{|l|}{$\frac{1}{16}\left(
1-g_{A}^{2}\right) $} \\ 
\multicolumn{1}{|r|}{$57$} & \multicolumn{1}{|l|}{$v^{\mu }[F_{\mu \nu
}^{-},u^{\nu }]v^{\lambda }$} & \multicolumn{1}{|l|}{$-\frac{1}{16}\left(
1+2g_{A}^{2}\right) -\frac{1}{2}mc_{4}$} \\ 
\multicolumn{1}{|r|}{$58$} & \multicolumn{1}{|l|}{$[S_{\mu },S_{\nu
}]\langle F^{-\lambda \mu }u^{\nu }\rangle $} & \multicolumn{1}{|l|}{$%
2m^{2}\left( d_{14}+d_{15}\right) $} \\ 
\multicolumn{1}{|r|}{$59$} & \multicolumn{1}{|l|}{$[S^{\lambda },S^{\mu
}]\langle F_{\mu \nu }^{-}u^{\nu }\rangle $} & \multicolumn{1}{|l|}{$\frac{1%
}{8}g_{A}^{2}-mc_{3}$} \\ 
\multicolumn{1}{|r|}{$60$} & \multicolumn{1}{|l|}{$[S^{\lambda },S^{\mu
}]v^{\nu }\langle F_{\mu \nu }^{-}v\cdot u\rangle $} & \multicolumn{1}{|l|}{$%
-\frac{1}{8}g_{A}^{2}-mc_{2}-2m^{2}\left( d_{14}+d_{15}\right) $} \\ 
\multicolumn{1}{|r|}{$61$} & \multicolumn{1}{|l|}{$[S^{\mu },S^{\nu
}]v^{\rho }\langle F_{\rho \mu }^{-} u_{\nu }\rangle v^{\lambda }$} & 
\multicolumn{1}{|l|}{$-\frac{1}{8}g_{A}^{2}$} \\ 
\multicolumn{1}{|r|}{$62$} & \multicolumn{1}{|l|}{$[S^{\mu },S^{\nu
}]\left\langle F_{\mu \nu }^{-}v\cdot u\right\rangle v^{\lambda }$} & 
\multicolumn{1}{|l|}{$\frac{1}{8}g_{A}^{2}$} \\ 
\multicolumn{1}{|r|}{$63$} & \multicolumn{1}{|l|}{$iS^{\lambda }\epsilon
^{\mu \nu \rho \tau }v_{\tau }\langle F_{\mu \nu }^{-}u_{\rho }\rangle $} & 
\multicolumn{1}{|l|}{$4m^{2}d_{23}$} \\ 
\multicolumn{1}{|r|}{$64$} & \multicolumn{1}{|l|}{$iS_{\mu }\left[ v\cdot
D,F^{-\lambda \mu }\right] $} & \multicolumn{1}{|l|}{$-\frac{1}{2}g_{A}$}
\\ 
\multicolumn{1}{|r|}{$65$} & \multicolumn{1}{|l|}{$i\,S^{\mu }[D^{\nu
},F_{\mu \nu }^{-}]v^{\lambda }$} & \multicolumn{1}{|l|}{$\frac{1}{4}g_{A}$}
\\ 
\multicolumn{1}{|r|}{$66$} & \multicolumn{1}{|l|}{$iS^{\lambda }v^{\mu
}[D^{\nu },F_{\mu \nu }^{-}]$} & \multicolumn{1}{|l|}{$-4m^{2}d_{22}$} \\ 
\multicolumn{1}{|r|}{$67$} & \multicolumn{1}{|l|}{$iS^{\mu }v^{\nu }\left[
v\cdot D,F_{\mu \nu }^{-}\right] v^{\lambda }$} & \multicolumn{1}{|l|}{$-%
\frac{5}{4}g_{A}$} \\ 
\hline
\end{longtable}

\renewcommand{\arraystretch}{1.2}

\begin{longtable}[c]{|c|c|c|}  
\hline
$i$ & $Y_{i}^{\mu \nu }$ & $8m^{3}e_{i}^{\prime \prime \prime }$ \\ \hline
\hline
\hline
\endhead
\hline
\caption[]{\rule{0cm}{2em}}
\endfoot
\hline
\caption[Explicit form of the monomials $Y_i^{\mu\nu}$ and their coefficients.]{\label{tab:Yi}
\rule{0cm}{2em}Explicit form of the monomials $Y_i^{\mu\nu}$ and their coefficients.}
\endlastfoot
\multicolumn{1}{|r|}{$1$} & \multicolumn{1}{|l|}{$\left\langle u^\mu u^\nu \right\rangle$} & 
\multicolumn{1}{|l|}{$-2 m c_2$} \\ 
\multicolumn{1}{|r|}{$2$} & \multicolumn{1}{|l|}{$g^{\mu \nu }\left\langle
u\cdot u\right\rangle $} &
\multicolumn{1}{|l|}{$\frac{1}{16}g_{A}^{2}-\frac{1}{2}mc_{3}
\hspace{3cm} $
} \\ 
\multicolumn{1}{|r|}{$3$} & \multicolumn{1}{|l|}{$v^{\mu }\left\langle
u\cdot u\right\rangle v^{\nu }$} & \multicolumn{1}{|l|}{$-\frac{1}{16}%
g_{A}^{2}+\frac{1}{2} mc_{3}$} \\ 
\multicolumn{1}{|r|}{$4$} & \multicolumn{1}{|l|}{$g^{\mu \nu }\left\langle
\left( v\cdot u\right) ^{2}\right\rangle $} & \multicolumn{1}{|l|}{$-\frac{1%
}{16}g_{A}^{2}-\frac{1}{2} mc_{2}$} \\ 
\multicolumn{1}{|r|}{$5$} & \multicolumn{1}{|l|}{$v^{\mu }\left\langle
\left( v\cdot u\right) ^{2}\right\rangle v^{\nu }$} & \multicolumn{1}{|l|}{$%
\frac{3}{8}g_{A}^{2}+\frac{1}{2} mc_{2}$} \\ 
\multicolumn{1}{|r|}{$6$} & \multicolumn{1}{|l|}{$g^{\mu \nu }\left[ S^{\rho
},S^{\tau }\right] \left[ u_{\rho },u_{\tau }\right] $} & 
\multicolumn{1}{|l|}{$-\frac{1}{8}g_{A}^{2}-\frac{1}{2} mc_{4}$} \\ 
\multicolumn{1}{|r|}{$7$} & \multicolumn{1}{|l|}{$v^{\mu }\left[ S^{\rho
},S^{\tau }\right] \left[ u_{\rho },u_{\tau }\right] v^{\nu }$} & 
\multicolumn{1}{|l|}{$-\frac{1}{8}\left( 1-g_{A}^{2}\right) +\frac{1}{2} mc_{4}$} \\ 
\multicolumn{1}{|r|}{$8$} & \multicolumn{1}{|l|}{$\left\langle u^{\mu
}v\cdot u\right\rangle v^{\nu }$} & \multicolumn{1}{|l|}{$-\frac{1}{4}%
g_{A}^{2}$} \\ 
\multicolumn{1}{|r|}{$9$} & \multicolumn{1}{|l|}{$[S^{\mu },S^{\rho }]\left[
u^{\nu },u_{\rho }\right] $} & \multicolumn{1}{|l|}{$\frac{1}{2}%
g_{A}^{2}+2mc_{4}$} \\ 
\multicolumn{1}{|r|}{$10$} & \multicolumn{1}{|l|}{$[S^{\mu },S^{\rho }]\left[
u_{\rho },v\cdot u\right] v^{\nu }$} & \multicolumn{1}{|l|}{$\frac{1}{2}%
+g_{A}^{2}+4mc_{4}$} \\ 
\multicolumn{1}{|r|}{$11$} & \multicolumn{1}{|l|}{$g^{\mu \nu }\left\langle
\chi _{+}\right\rangle $} & \multicolumn{1}{|l|}{$-mc_{1}$} \\ 
\multicolumn{1}{|r|}{$12$} & \multicolumn{1}{|l|}{$v^{\mu }\left\langle \chi
_{+}\right\rangle v^{\nu }$} & \multicolumn{1}{|l|}{$mc_{1}$} \\ 
\multicolumn{1}{|r|}{$13$} & \multicolumn{1}{|l|}{$g^{\mu \nu }\widetilde{%
\chi }_{+}$} & \multicolumn{1}{|l|}{$-mc_{5}$} \\ 
\multicolumn{1}{|r|}{$14$} & \multicolumn{1}{|l|}{$v^{\mu }\widetilde{\chi }%
_{+}v^{\nu }$} & \multicolumn{1}{|l|}{$mc_{5}$} \\ 
\multicolumn{1}{|r|}{$15$} & \multicolumn{1}{|l|}{$i[S^{\mu },S^{\rho
}]\left\langle F_{\quad \; \rho }^{+\nu}\right\rangle $} & \multicolumn{1}{|l|}{$-%
\frac{1}{2}\left( c_{6}+2c_{7}\right) $} \\ 
\multicolumn{1}{|r|}{$16$} & \multicolumn{1}{|l|}{$i[S^{\mu },S^{\rho
}]v^{\tau }\left\langle F_{\rho \tau }^{+}\right\rangle v^{\nu }$} & 
\multicolumn{1}{|l|}{$-\frac{1}{2}\left( 1+2c_{6}+4c_{7}\right) $} \\ 
\multicolumn{1}{|r|}{$17$} & \multicolumn{1}{|l|}{$ig^{\mu \nu }\left[
S^{\rho },S^{\tau }\right] \left\langle F_{\rho \tau }^{+}\right\rangle $} & 
\multicolumn{1}{|l|}{$\frac{1}{8}\left( c_{6}+2c_{7}\right) $} \\ 
\multicolumn{1}{|r|}{$18$} & \multicolumn{1}{|l|}{$iv^{\mu }\left[ S^{\rho
},S^{\tau }\right] \left\langle F_{\rho \tau }^{+}\right\rangle v^{\nu }$} & 
\multicolumn{1}{|l|}{$\frac{1}{8}\left( 1-c_{6}-2c_{7}\right) $} \\ 
\multicolumn{1}{|r|}{$19$} & \multicolumn{1}{|l|}{$i[S^{\mu },S^{\rho }]%
\widetilde{F}_{\quad \; \rho }^{+\nu}$} & \multicolumn{1}{|l|}{$-c_{6}$} \\ 
\multicolumn{1}{|r|}{$20$} & \multicolumn{1}{|l|}{$i[S^{\mu },S^{\rho }]v^{\tau }\widetilde{F}_{\rho \tau
}^{+}v^{\nu }$} & \multicolumn{1}{|l|}{$-1-2c_{6}$} \\ 
\multicolumn{1}{|r|}{$21$} & \multicolumn{1}{|l|}{$ig^{\mu \nu }\left[
S^{\rho },S^{\tau }\right] \widetilde{F}_{\rho \tau }^{+}$} & 
\multicolumn{1}{|l|}{$\frac{1}{4}c_{6}$} \\ 
\multicolumn{1}{|r|}{$22$} & \multicolumn{1}{|l|}{$iv^{\mu }\left[ S^{\rho
},S^{\tau }\right] \widetilde{F}_{\rho \tau }^{+}v^{\nu }$} & 
\multicolumn{1}{|l|}{$\frac{1}{4}\left( 1-c_{6}\right) $} \\ 
\multicolumn{1}{|r|}{$23$} & \multicolumn{1}{|l|}{$\varepsilon ^{\alpha
\beta \mu \rho }v_{\rho }F_{\alpha \beta }^{-}v^{\nu }$} & 
\multicolumn{1}{|l|}{$-\frac{1}{4}g_{A}$} \\ 
%&& \\ && \\
\hline
\end{longtable}

\begin{longtable}[c]{|c|c|c|}  
\hline
$i$ & $Z_{i}^{\lambda \mu \nu }$ & $8m^{3}e_{i}^{iv}$ \\ \hline
\hline
\hline
\endhead
\hline
\caption[]{\rule{0cm}{2em}}
\endfoot
\hline
\caption[Explicit form of the monomials $Z_i^{\lambda\mu\nu}$  
         and their coefficients.]{\label{tab:Zi}
\rule{0cm}{2em}Explicit form of the monomials $Z_i^{\lambda\mu\nu}$  
         and their coefficients.}
\endlastfoot
\multicolumn{1}{|r|}{$1$} & \multicolumn{1}{|l|}{$iu^{\lambda }S^{\mu
}v^{\nu }$} & \multicolumn{1}{|l|}{$-2g_{A}$} \\ 
\multicolumn{1}{|r|}{$2$} & \multicolumn{1}{|l|}{$iS\cdot ug^{\lambda \mu
}v^{\nu }$} & \multicolumn{1}{|l|}{$g_{A}$} \\ 
\multicolumn{1}{|r|}{$3$} & \multicolumn{1}{|l|}{$iv\cdot uS^{\lambda
}v^{\mu }v^{\nu }$} & \multicolumn{1}{|l|}{$3g_{A}$} \\ 
\multicolumn{1}{|r|}{$4$} & \multicolumn{1}{|l|}{$iS\cdot uv^{\lambda
}v^{\mu }v^{\nu }$} & \multicolumn{1}{|l|}{$-g_{A}$} \\ \hline
\end{longtable}
